MOOMIN: Deep Molecular Omics Network for Anti-Cancer Drug Combination Therapy

We propose the molecular omics network (MOOMIN) a multimodal graph neural network used by AstraZeneca oncologists to predict the synergy of drug combinations for cancer treatment. Our model learns drug representations at multiple scales based on a drug-protein interaction network and metadata. Structural properties of compounds and proteins are encoded to create vertex features for a message-passing scheme that operates on the bipartite interaction graph. Propagated messages form multi-resolution drug representations which we utilized to create drug pair descriptors. By conditioning the drug combination representations on the cancer cell type we define a synergy scoring function that can inductively score unseen pairs of drugs. Experimental results on the synergy scoring task demonstrate that MOOMIN outperforms state-of-the-art graph fingerprinting, proximity preserving node embedding, and existing deep learning approaches. Further results establish that the predictive performance of our model is robust to hyperparameter changes. We demonstrate that the model makes high-quality predictions over a wide range of cancer cell line tissues, out-of-sample predictions can be validated with external synergy databases, and that the proposed model is data efficient at learning.

==> figures/data_ratio.tex <==
\begin{figure}[h!]
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{groupplot}[	grid=major,
	grid style={dashed, gray!40},group style={
                      group name=myplot,
                      group size= 2 by 1, horizontal sep=1.55cm,vertical sep=1.2cm},height=3.8cm,width=4.75cm, title style={at={(0.5,0.9)},anchor=south},every axis x label/.style={at={(axis description cs:0.5,-0.15)},anchor=north},]
\nextgroupplot[
	ylabel=PR AUC score,
	xlabel=Training data ratio,
	xtick={0.1,0.3,0.5,0.7,0.9},
	xmin=0,
	xmax=1.0,
	ymin=0.45,
	ymax=0.75,
	ytick={0.5,0.55,0.6,0.65,0.7},
 	legend columns=4,
	legend style={at={(1.20,-0.65)},anchor=south},
y label style={at={(0.05,0.5)}},
    legend entries={$r=0$, $r=1$, $r=2$,$r=3$},
]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {
( 0.1 , 0.594 )
( 0.2 , 0.613 )
( 0.3 , 0.622 )
( 0.4 , 0.629 )
( 0.5 , 0.631 )
( 0.6 , 0.635 )
( 0.7 , 0.637 )
( 0.8 , 0.637 )
( 0.9 , 0.637 )
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
( 0.1 , 0.587 )
( 0.2 , 0.633 )
( 0.3 , 0.657 )
( 0.4 , 0.671 )
( 0.5 , 0.685 )
( 0.6 , 0.692 )
( 0.7 , 0.697 )
( 0.8 , 0.704 )
( 0.9 , 0.709 )
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
( 0.1 , 0.598 )
( 0.2 , 0.642 )
( 0.3 , 0.662 )
( 0.4 , 0.683 )
( 0.5 , 0.689 )
( 0.6 , 0.703 )
( 0.7 , 0.701 )
( 0.8 , 0.707 )
( 0.9 , 0.703 )
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
( 0.1 , 0.609 )
( 0.2 , 0.651 )
( 0.3 , 0.675 )
( 0.4 , 0.684 )
( 0.5 , 0.695 )
( 0.6 , 0.703 )
( 0.7 , 0.702 )
( 0.8 , 0.707 )
( 0.9 , 0.71 )
};

\nextgroupplot[
	xtick={0.1,0.3,0.5,0.7,0.9},
    y label style={at={(0.05,0.5)}},
	ylabel=F$_1$ score,
	xlabel=Training data ratio,
	xmin=0,
	xmax=1.0,
	ymin=0.45,
	ymax=0.75,
	ytick={0.5,0.55,0.6,0.65,0.7},
	]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {
( 0.1 , 0.494 )
( 0.2 , 0.518 )
( 0.3 , 0.521 )
( 0.4 , 0.521 )
( 0.5 , 0.523 )
( 0.6 , 0.529 )
( 0.7 , 0.528 )
( 0.8 , 0.528 )
( 0.9 , 0.53 )
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
( 0.1 , 0.563 )
( 0.2 , 0.591 )
( 0.3 , 0.602 )
( 0.4 , 0.609 )
( 0.5 , 0.622 )
( 0.6 , 0.629 )
( 0.7 , 0.628 )
( 0.8 , 0.636 )
( 0.9 , 0.631 )
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
( 0.1 , 0.578 )
( 0.2 , 0.61 )
( 0.3 , 0.629 )
( 0.4 , 0.642 )
( 0.5 , 0.641 )
( 0.6 , 0.643 )
( 0.7 , 0.652 )
( 0.8 , 0.656 )
( 0.9 , 0.647 )
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
( 0.1 , 0.58 )
( 0.2 , 0.612 )
( 0.3 , 0.631 )
( 0.4 , 0.635 )
( 0.5 , 0.645 )
( 0.6 , 0.649 )
( 0.7 , 0.647 )
( 0.8 , 0.653 )
( 0.9 , 0.647 )
};



\end{groupplot}
\end{tikzpicture}}
\caption{The mean synergy scoring performance of MOOMIN-E conditioned on the ratio of training data calculated from 10 experimental runs. }\label{fig:data_ratio}
\end{figure}
\vspace{-5mm}


==> figures/drug_pairs_conflicting.tex <==
\begin{figure}[h!]

	\centering
	\begin{tikzpicture}[scale=0.35,transform shape]
	\tikzset{font={\fontsize{17pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=60pt, vertical sep=60pt,ylabels at=edge left},
	width=0.63\textwidth,
	height=0.35\textwidth,
	ymin=0.00,
	ymax=1.00,
	legend columns=3,
every tick label/.append style={font=\bf},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
 enlarge x limits=true,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]


 \nextgroupplot[
   xlabel= Number of tested cell lines,
    ybar=0pt,
      every tick/.style={
        black,
        semithick,
      },
    bar width=18pt,
    enlargelimits=0.17,
    title=\textbf{(A)},
    ylabel={Ratio of conflicting pairs},
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
yticklabels={0, 0.2,0.4,0.6,0.8,1.0},
ytick={0, 0.2,0.4,0.6,0.8,1.0},
    symbolic x coords={2,3,4,5,6,$7\leq$},
    xtick={2,3,4,5,6,$7\leq$},
    ]

\addplot [fill=blue!55,draw=blue,error bars/.cd,y dir=both,y explicit]  coordinates {
(2,0.266)
(3,0.295)
(4,0.575)
(5,0.5)
(6,0.831)
($7\leq$,0.907)};
%\addplot [fill=blue!45,draw=blue,error bars/.cd,y dir=both,y explicit]  coordinates %{
%(Blood,0.623) +- ( 0.0027 , 0.0027 )
%(Breast,0.782) +- ( 0.0106 , 0.0106 )
%(Colon,0.728) +- ( 0.0049 , 0.0049 )
%(Lung,0.811) +- ( 0.0088 , 0.0088 )
%(Ovary,0.848) +- ( 0.0055 , 0.0055 )
%(Skin,0.805) +- ( 0.0091 , 0.0091 )};
%\addplot [fill=blue!55,draw=blue,error bars/.cd,y dir=both,y explicit] coordinates %{
%(Blood,0.635) +- ( 0.0035 , 0.0035 )
%(Breast,0.786) +- ( 0.0086 , 0.0086 )
%(Colon,0.728) +- ( 0.005 , 0.005 )
%(Lung,0.797) +- ( 0.0081 , 0.0081 )
%(Ovary,0.836) +- ( 0.0051 , 0.0051 )
%(Skin,0.811) +- ( 0.0071 , 0.0071 )
%};



 \nextgroupplot[
   xlabel=Cell line tissue,
    ybar=0pt,
      every tick/.style={
        black,
        semithick,
      },
    bar width=18pt,
    title=\textbf{(B)},
    enlargelimits=0.17,
    legend columns=4,
    legend image post style={solid},
    legend style={at={(0.5,-0.25)},nodes={scale=1.5, transform shape}, 
      anchor=north,legend columns=-1},
    ylabel={Ratio of conflicting pairs},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
    symbolic x coords={Bone,Brain,Breast,Ovary,Prostate,Skin},
    xtick={Bone,Brain,Breast,Ovary,Prostate,Skin},
    	legend style = { column sep = 10pt, legend columns = 1, legend to name = grouplegend, font=\small}  ]


\addplot+[fill=blue!55,draw=blue,error bars/.cd,y dir=both,y explicit]  coordinates {
(Bone,0.032)
(Brain,0.129)
(Breast,0.586)
(Ovary,0.675)
(Prostate,0.352)
(Skin,0.650)};



	\end{groupplot}

	%\node at ($(group c2r1) + (-4.5cm,-3.9cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
	
	\caption{Drug combination pairs often produce opposite effects on different cell lines (synergy vs antagonism). The share of such pairs (A) grows with the number of tested cell lines and (B) varies greatly depending on the tissue.}
	\label{fig:drug_pairs_conflicting}
\end{figure}
\vspace{-5mm}

==> figures/grouping_performance.tex <==
\begin{figure}[h!]

	\centering
	\begin{tikzpicture}[scale=0.45,transform shape]
	\tikzset{font={\fontsize{14pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 2,
		horizontal sep=60pt, vertical sep=60pt,ylabels at=edge left},
	width=0.54\textwidth,
	height=0.3375\textwidth,
	ymin=0.48,
	ymax=0.82,
	legend columns=3,
every tick label/.append style={font=\bf},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
 enlarge x limits=true,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]


 \nextgroupplot[
   xlabel=Cell line tissue,
    ybar=0pt,
      every tick/.style={
        black,
        semithick,
      },
    bar width=9pt,
    enlargelimits=0.17,
    ylabel={PR AUC Score},
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
yticklabels={0.5,0.6,0.7,0.8},
ytick={0.5,0.6,0.7,0.8},
    symbolic x coords={Blood,Breast,Colon,Lung,Ovary,Skin},
    xtick={Blood, Breast, Colon, Lung, Ovary, Skin},
    ]

\addplot [fill=blue!15,draw=blue,error bars/.cd,y dir=both,y explicit]  coordinates {
(Blood,0.535) +- ( 0.0027 , 0.0027 )
(Breast,0.734) +- ( 0.0103 , 0.0103 )
(Colon,0.594) +- ( 0.006 , 0.006 )
(Lung,0.715) +- ( 0.0105 , 0.0105 )
(Ovary,0.802) +-(0.007 , 0.007 )
(Skin,0.758) +- (0.0096 , 0.0096 )};
\addplot [fill=blue!45,draw=blue,error bars/.cd,y dir=both,y explicit]  coordinates {
(Blood,0.623) +- ( 0.0027 , 0.0027 )
(Breast,0.782) +- ( 0.0106 , 0.0106 )
(Colon,0.728) +- ( 0.0049 , 0.0049 )
(Lung,0.811) +- ( 0.0088 , 0.0088 )
(Ovary,0.848) +- ( 0.0055 , 0.0055 )
(Skin,0.805) +- ( 0.0091 , 0.0091 )};
\addplot [fill=blue!75,draw=blue,error bars/.cd,y dir=both,y explicit] coordinates {
(Blood,0.635) +- ( 0.0035 , 0.0035 )
(Breast,0.786) +- ( 0.0086 , 0.0086 )
(Colon,0.728) +- ( 0.005 , 0.005 )
(Lung,0.797) +- ( 0.0081 , 0.0081 )
(Ovary,0.836) +- ( 0.0051 , 0.0051 )
(Skin,0.811) +- ( 0.0071 , 0.0071 )
};


 \nextgroupplot[
   xlabel=Cell line tissue,
    ybar=0pt,
      every tick/.style={
        black,
        semithick,
      },
    bar width=9pt,
    enlargelimits=0.17,
    legend columns=4,
    legend image post style={solid},
    legend style={at={(0.5,-0.25)},nodes={scale=1.5, transform shape}, 
      anchor=north,legend columns=-1},
    ylabel={F$_{1}$ Score},
yticklabels={0.5,0.6,0.7,0.8},
ytick={0.5,0.6,0.7,0.8},
    symbolic x coords={Blood,Breast,Colon,Lung,Ovary,Skin},
    xtick={Blood,Breast,Colon,Lung,Ovary,Skin},
    	legend style = { column sep = 10pt, legend columns = 1, legend to name = grouplegend, font=\small}  ]


\addplot [fill=blue!15,draw=blue,error bars/.cd,,y dir=both,y explicit]  coordinates {
(Blood,0.451) +- ( 0.0056 , 0.0056 )
(Breast,0.633) +- ( 0.0119 , 0.0119 )
(Colon,0.471) +- ( 0.0086 , 0.0086 )
(Lung,0.642) +- ( 0.0118 , 0.0118 )
(Ovary,0.705) +- ( 0.0098 , 0.0098 )
(Skin,0.686) +- ( 0.011 , 0.011 )};\addlegendentry{$r=0$}

\addplot [fill=blue!45,draw=blue,error bars/.cd,y dir=both,y explicit]   coordinates {
(Blood,0.575) +- ( 0.0037 , 0.0037 )
(Breast,0.655) +- ( 0.0109 , 0.0109 )
(Colon,0.632) +- ( 0.0057 , 0.0057 )
(Lung,0.708) +- ( 0.0083 , 0.0083 )
(Ovary,0.747) +- ( 0.006 , 0.006 )
(Skin,0.725) +- ( 0.0073 , 0.0073 )};\addlegendentry{$r=1$}

\addplot [fill=blue!75,draw=blue,error bars/.cd,y dir=both,y explicit] coordinates {
(Blood,0.603) +- ( 0.0028 , 0.0028 )
(Breast,0.682) +- ( 0.0089 , 0.0089 )
(Colon,0.667) +- ( 0.0047 , 0.0047 )
(Lung,0.707) +- ( 0.0073 , 0.0073 )
(Ovary,0.751) +- ( 0.0051 , 0.0051 )
(Skin, 0.75) +- ( 0.0065 , 0.0065 )
};\addlegendentry{$r=2$}
	\end{groupplot}

	\node at ($(group c2r1) + (-4.5cm,-3.9cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
	
	\caption{The synergy scoring performance of MOOMIN conditioned on cell line tissue. The bars are mean performance metrics with standard deviations around the mean calculated from 10 experimental repetitions .}\label{fig:tissue_conditioned}
\end{figure}
\vspace{-5mm}

==> figures/runtime.tex <==
\begin{figure}[h!]
\centering
\scalebox{0.8}{
\begin{tikzpicture}
\begin{groupplot}[	grid=major,
	grid style={dashed, gray!40},group style={
                      group name=myplot,
                      group size= 2 by 1, horizontal sep=0.75cm,vertical sep=0.75cm},height=3.8cm,width=4.75cm, title style={at={(0.5,0.9)},anchor=south},every axis x label/.style={at={(axis description cs:0.5,-0.15)},anchor=north},]
\nextgroupplot[
    title={Scale $r=1$},
	ylabel=Relative runtime \%,
	xlabel=$\log_2$ Batch size,
	xtick={1,3,5,7},
	xmin=0.0,
	xmax=8.0,
	ymin=-15.0,
	ymax=115.0,
	ytick={0,25,50,75,100},
 	legend columns=1,
	legend style={at={(2.70,-0.0)},anchor=south},
y label style={at={(0.05,0.5)}},
    legend entries={$s=2^1$, $s=2^3$, $s=2^5$,$s=2^7$},
]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {
(1 , 1.396 )
(2 , 1.509 )
(3 , 1.849 )
(4 , 2.465 )
(5 , 3.672 )
(6 , 5.576 )
(7 , 10.919)};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
( 1 , 1.553 )
( 2 , 1.887 )
( 3 , 2.552 )
( 4 , 3.569 )
( 5 , 5.489 )
( 6 , 11.158 )
( 7 , 22.373 )
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
( 1 , 2.03 )
( 2 , 2.503 )
( 3 , 3.479 )
( 4 , 5.356 )
( 5 , 10.667 )
( 6 , 22.04 )
( 7 , 46.738 )
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
( 1 , 2.584 )
( 2 , 3.61 )
( 3 , 5.281 )
( 4 , 10.391 )
( 5 , 21.603 )
( 6 , 46.422 )
( 7 , 106.722 )
};

\nextgroupplot[
    y label style={at={(0.05,0.5)}},
    title={Scale $r=2$},
	ylabel={},
	xlabel=$\log_2$ Batch size,
	xtick={1,3,5,7},
	xmin=0.0,
	xmax=8.0,
	ymin=-15.0,
	ymax=115.0,
	ytick={0,25,50,75,100},
	]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {
( 1 , 1.203 )
( 2 , 1.333 )
( 3 , 1.818 )
( 4 , 2.322 )
( 5 , 3.22 )
( 6 , 6.018 )
( 7 , 10.423 )
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
( 1 , 1.359 )
( 2 , 1.765 )
( 3 , 2.244 )
( 4 , 3.195 )
( 5 , 5.447 )
( 6 , 10.435 )
( 7 , 21.577 )
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
( 1 , 1.793 )
( 2 , 2.295 )
( 3 , 3.224 )
( 4 , 5.222 )
( 5 , 11.185 )
( 6 , 21.659 )
( 7 , 46.993 )
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
( 1 , 2.3 )
( 2 , 3.236 )
( 3 , 5.281 )
( 4 , 10.577 )
( 5 , 21.654 )
( 6 , 46.833 )
( 7 , 109.679 )
};



\end{groupplot}
\end{tikzpicture}}
\caption{The relative runtime of a forward and backpropagation pass with MOOMIN-A compared to MOOMIN-E.}\label{fig:relative_runtime}
\end{figure}
\vspace{-5mm}


==> figures/scatter_representations.tex <==

\begin{figure}[h!]

	\centering
	\begin{tikzpicture}[scale=0.45,transform shape]
	\tikzset{font={\fontsize{16pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=90pt, vertical sep=70pt,ylabels at=edge left},
	width=0.4\textwidth,
	height=0.4\textwidth,
	ymin=-3,
	ymax=3,
	xmin=-3,
	xmax=3,
	xtick={-3,-1,1,3},
	ytick={-3,-1,1,3},
	legend columns=2,
every tick label/.append style={font=\bf},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
 enlarge x limits=true,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]

 \nextgroupplot[
   title=Drug pair-cell representations,
   xlabel=Embedding dimension 1,
   ylabel=Embedding dimension 2]

\addplot[fill=blue, only marks, mark=*, opacity=0.15] coordinates {


( 0.285 , -0.13 )
( -1.623 , 0.41 )
( -0.813 , -0.867 )
( -1.757 , -0.572 )
( 1.711 , 0.047 )
( 0.324 , -0.156 )
( 0.174 , 1.854 )
( 1.062 , 0.525 )
( -0.213 , 0.515 )
( -1.053 , 0.434 )
( -0.158 , -0.759 )
( -0.51 , -0.09 )
( -0.872 , 0.565 )
( -0.732 , 1.45 )
( 1.282 , -0.259 )
( -0.526 , 1.437 )
( 0.76 , 0.653 )
( 1.063 , 1.112 )
( -1.811 , -0.362 )
( 1.144 , -1.29 )
( -0.079 , 1.453 )
( 0.094 , -0.751 )
( 0.688 , -0.941 )
( -1.672 , -0.701 )
( -0.484 , 0.801 )
( -0.892 , -1.464 )
( 0.536 , 1.042 )
( -1.328 , -0.365 )
( -0.031 , 0.552 )
( -0.842 , -0.554 )
( 0.677 , -0.983 )
( -0.461 , 1.161 )
( -0.638 , 0.287 )
( -0.363 , 1.444 )
( -1.374 , -1.026 )
( -1.118 , -0.072 )
( 1.159 , 0.35 )
( -0.705 , 1.275 )
( 1.712 , 0.609 )
( -0.563 , -0.372 )
( -0.741 , 1.464 )
( 1.461 , 1.114 )
( -1.243 , 1.417 )
( -0.34 , -0.994 )
( -0.36 , 1.76 )
( 0.312 , 1.348 )
( 1.173 , -1.326 )
( -1.434 , -0.881 )
( -1.298 , 1.38 )
( 1.366 , -0.275 )
( 0.864 , -0.673 )
( 0.681 , 0.474 )
( 1.55 , -1.037 )
( 0.112 , 1.789 )
( 0.429 , 0.544 )
( -0.038 , 0.96 )
( -0.489 , 0.804 )
( -1.75 , -0.695 )
( -0.726 , -1.264 )
( -1.572 , -0.988 )
( -0.492 , 1.515 )
( 1.697 , -0.038 )
( -0.013 , 0.607 )
( 1.014 , 1.427 )
( 0.869 , -0.697 )
( -0.93 , -1.381 )
( -0.465 , 1.318 )
( 0.542 , 1.057 )
( 0.6 , 1.052 )
( 0.106 , 1.762 )
( -1.855 , 0.551 )
( 0.191 , 0.166 )
( -0.878 , -0.055 )
( 1.552 , -0.397 )
( 0.868 , -0.595 )
( -0.355 , -1.592 )
( 0.569 , 0.471 )
( -0.073 , -0.31 )
( 0.797 , 1.09 )
( 0.546 , 0.548 )
( -0.218 , 0.508 )
( 0.651 , 1.139 )
( 1.477 , -0.272 )
( 0.246 , 1.74 )
( -0.062 , 1.53 )
( 0.408 , 0.254 )
( 0.142 , 2.033 )
( 0.113 , 1.774 )
( 0.617 , 0.594 )
( 0.887 , 0.942 )
( -0.038 , -0.988 )
( 2.094 , 0.643 )
( 0.395 , 0.263 )
( 1.491 , -0.241 )
( 0.775 , 1.11 )
( 1.748 , -0.059 )
( 0.893 , -0.571 )
( -0.596 , 1.566 )
( 0.452 , 1.145 )
( -1.296 , 1.383 )
( 0.479 , 0.507 )
( 0.652 , 1.38 )
( -0.109 , 0.53 )
( -1.86 , 0.501 )
( -1.319 , -1.156 )
( -1.252 , -1.807 )
( -0.729 , 1.459 )
( 1.79 , -0.345 )
( 1.491 , -0.27 )
( 0.804 , 1.078 )
( -1.845 , 0.476 )
( 0.859 , 0.424 )
( 2.078 , 0.662 )
( -1.089 , -0.086 )
( -0.232 , 0.595 )
( 1.606 , -0.091 )
( -0.553 , -0.376 )
( -1.85 , 0.595 )
( -0.847 , -1.408 )
( -0.199 , 0.644 )
( -0.052 , 1.668 )
( -1.662 , -0.663 )
( 0.217 , 1.85 )
( 1.841 , 0.151 )
( -1.053 , 0.433 )
( -0.17 , 0.424 )
( 0.647 , 1.101 )
( 1.471 , -0.24 )
( 1.146 , 0.857 )
( 0.911 , 0.137 )
( 1.71 , -0.59 )
( -0.125 , 0.693 )
( -1.436 , 0.128 )
( 1.079 , -1.215 )
( 1.048 , 1.07 )
( 1.511 , -0.087 )
( 0.21 , 1.324 )
( 0.161 , 1.826 )
( 0.077 , -0.621 )
( -0.062 , 0.546 )
( -1.156 , -1.167 )
( 1.723 , -0.039 )
( -1.663 , -0.662 )
( -0.056 , 1.488 )
( -1.028 , -0.28 )
( 0.022 , 1.018 )
( -0.016 , -0.638 )
( 0.722 , 1.134 )
( -0.373 , 0.9 )
( 0.267 , 1.279 )
( 2.067 , -0.375 )
( -0.443 , 1.167 )
( 0.528 , 0.531 )
( 0.428 , 1.126 )
( 0.1 , 1.844 )
( 1.586 , -1.151 )
( -0.344 , 1.331 )
( -1.233 , -0.861 )
( 1.832 , -0.015 )
( 1.637 , -0.104 )
( 2.068 , 0.709 )
( 1.709 , -0.217 )
( 2.062 , 0.663 )
( -1.407 , -1.006 )
( 1.692 , -0.014 )
( -1.158 , 1.387 )
( -1.158 , 1.387 )
( -0.503 , 1.127 )
( -0.635 , 0.306 )
( -1.148 , -1.088 )
( 1.116 , -1.252 )
( -0.446 , 1.177 )
( 0.365 , 0.278 )
( 1.406 , -0.26 )
( -0.132 , 0.373 )
( 0.036 , 1.0 )
( -0.025 , -1.663 )
( -0.509 , -1.303 )
( -1.236 , 1.413 )
( -0.558 , -0.372 )
( -0.842 , -1.333 )
( -0.075 , 1.516 )
( 0.387 , 1.041 )
( 0.875 , -0.63 )
( 0.073 , 1.616 )
( -1.73 , 0.435 )
( -1.8 , 0.429 )
( 2.056 , 0.688 )
( 1.334 , 0.694 )
( 2.001 , -0.529 )
( 1.703 , 0.43 )
( 0.153 , -1.922 )
( 1.204 , 0.33 )
( 0.065 , 1.951 )
( 0.211 , 1.326 )
( 0.497 , 1.202 )
( -1.028 , -1.373 )
( -0.61 , -0.31 )
( 1.488 , -0.267 )
( -0.258 , 1.628 )
( 1.896 , -0.131 )
( 1.137 , 0.344 )
( 0.118 , 1.842 )
( -1.144 , -0.793 )
( 0.196 , -1.889 )
( 1.393 , 0.81 )
( 0.052 , -0.664 )
( 0.694 , 0.75 )
( -0.658 , 1.522 )
( -1.116 , 0.148 )
( 0.38 , 1.047 )
( -1.868 , 0.497 )
( -1.829 , 0.548 )
( 1.596 , 0.38 )
( 0.815 , 0.684 )
( 1.147 , -1.282 )
( 1.466 , -0.275 )
( -0.359 , 0.897 )
( 0.658 , -0.932 )
( -0.162 , -0.108 )
( -0.789 , -0.929 )
( 0.393 , 0.771 )
( 1.298 , -0.254 )
( -0.365 , -2.142 )
( -0.855 , 0.571 )
( 0.236 , 1.319 )
( -0.951 , 0.767 )
( 0.217 , 1.38 )
( -0.085 , 0.702 )
( -1.705 , -0.687 )
( -1.251 , 1.424 )
( -0.286 , 1.194 )
( -0.725 , -0.187 )
( 0.104 , 1.926 )
( 0.458 , 1.717 )
( -0.354 , 1.067 )
( 0.354 , 0.353 )
( 0.694 , 1.177 )
( 1.3 , 0.943 )
( -1.883 , 0.428 )
( 0.421 , -0.67 )
( 0.006 , -0.272 )
( 0.787 , -0.699 )
( 0.284 , 1.794 )
( 1.363 , 1.055 )
( -1.341 , -1.098 )
( -1.021 , 0.804 )
( 0.876 , 0.176 )
( 0.279 , -0.152 )
( -0.057 , -1.018 )
( -0.713 , 1.012 )
( 0.093 , -1.073 )
( 0.776 , 0.647 )
( -0.368 , 1.318 )
( 0.47 , 1.076 )
( 1.452 , -0.153 )
( 1.381 , 0.992 )
( 1.285 , -0.274 )
( 0.511 , 1.34 )
( 0.689 , 0.616 )
( 0.053 , -0.643 )
( -1.148 , -1.083 )
( -0.822 , 0.558 )
( -0.274 , -0.99 )
( -0.401 , 0.663 )
( 0.436 , 0.622 )
( 1.578 , -1.151 )
( 0.737 , 1.373 )
( 0.1 , 1.183 )
( -1.753 , -0.721 )
( 0.222 , 1.734 )
( -1.844 , 0.438 )
( -1.159 , 1.387 )
( -0.376 , 1.463 )
( -0.037 , 1.358 )
( -1.852 , 0.5 )
( 0.45 , 0.805 )
( -0.126 , 0.559 )
( -0.486 , 0.802 )
( -0.015 , -0.284 )
( -0.055 , 1.678 )
( 1.562 , -1.108 )
( -0.645 , 1.273 )
( -1.883 , 0.486 )
( -0.467 , -1.186 )
( 0.714 , 1.061 )
( -1.013 , 0.085 )
( 1.012 , 0.582 )
( 0.416 , 1.124 )
( -0.827 , -0.033 )
( -1.508 , -0.598 )
( 1.503 , 0.45 )
( 1.601 , -0.151 )
( 1.045 , -1.374 )
( 1.121 , -1.238 )
( 1.454 , -0.173 )
( -1.741 , 0.451 )
( 0.717 , -1.029 )
( -1.127 , -0.634 )
( 0.427 , 0.502 )
( -1.813 , 0.574 )
( 1.311 , -0.313 )
( -1.433 , -0.712 )
( 0.071 , 1.554 )
( 1.131 , -1.298 )
( 0.217 , 1.959 )
( 2.458 , 0.135 )
( 1.605 , -0.046 )
( -0.681 , 1.522 )
( 1.673 , -0.567 )
( 0.102 , 1.91 )
( -0.441 , -1.056 )
( 1.677 , -0.575 )
( 1.022 , -1.338 )
( -1.26 , -1.781 )
( 1.898 , -0.121 )
( -0.661 , 1.21 )
( -0.459 , 1.329 )
( -0.003 , 1.48 )
( -0.802 , -0.861 )
( 0.995 , 1.124 )
( -1.244 , 1.347 )
( 1.705 , -0.588 )
( -0.726 , -1.146 )
( 1.352 , -0.141 )
( -0.017 , 0.457 )
( 1.078 , 0.361 )
( 0.675 , 1.142 )
( -0.649 , -1.177 )
( -1.13 , -0.131 )
( 0.765 , 1.18 )
( 0.007 , -1.377 )
( 1.079 , -1.215 )
( -0.36 , -2.115 )
( -1.053 , 0.434 )
( 2.085 , 0.669 )
( 0.187 , -0.445 )
( -0.234 , 0.751 )
( 0.019 , 1.448 )
( 0.529 , -1.492 )
( 0.69 , 1.194 )
( 0.172 , 1.773 )
( -0.916 , 1.802 )
( 1.01 , 1.441 )
( 1.846 , 0.056 )
( -0.065 , 1.447 )
( -0.071 , -0.376 )
( -0.393 , 0.149 )
( -1.282 , 1.419 )
( 1.127 , -1.295 )
( 1.506 , 0.749 )
( 0.54 , 0.307 )
( 2.52 , 0.169 )
( 0.319 , 1.793 )
( -0.744 , 1.319 )
( -0.107 , -0.743 )
( 0.851 , -0.643 )
( 1.009 , 1.444 )
( 0.312 , 2.009 )
( 1.173 , 0.347 )
( 0.265 , 1.807 )
( -0.813 , 0.033 )
( 0.696 , -0.989 )
( 1.4 , -0.115 )
( 0.888 , -0.596 )
( -0.894 , 0.171 )
( -0.177 , -1.198 )
( -0.784 , -0.936 )
( -0.15 , 0.621 )
( 0.738 , 0.986 )
( 1.245 , 0.897 )
( -0.005 , -1.632 )
( 0.561 , 1.188 )
( -1.003 , -1.078 )
( 1.666 , 0.504 )
( 0.699 , 0.149 )
( -0.408 , 0.959 )
( 0.05 , 1.633 )
( 1.313 , -0.144 )
( -0.937 , 1.788 )
( 0.711 , 0.312 )
( -0.623 , 1.495 )
( 0.234 , 1.911 )
( 0.638 , 0.924 )
( -1.16 , 0.128 )
( -0.461 , 1.568 )
( -1.286 , -0.932 )
( 0.559 , 1.141 )
( -0.594 , -0.308 )
( 0.316 , -0.143 )
( 0.386 , -0.657 )
( -0.326 , -2.124 )
( -0.031 , 0.641 )
( -0.809 , -1.434 )
( 1.687 , 0.011 )
( -1.05 , -0.562 )
( 0.401 , 0.259 )
( 0.235 , 1.838 )
( 1.048 , 0.623 )
( 0.095 , 1.071 )
( -0.026 , 1.629 )
( -1.242 , 1.346 )
( 1.066 , -1.27 )
( -0.06 , 1.499 )
( 1.812 , 0.075 )
( 0.997 , -1.324 )
( 0.551 , 0.99 )
( 1.353 , 0.874 )
( 1.639 , -0.234 )
( -0.46 , -1.4 )
( 1.053 , -1.362 )
( 0.813 , 1.231 )
( -0.723 , -0.361 )
( -0.447 , 1.308 )
( -0.96 , -0.953 )
( 0.788 , -0.678 )
( -1.081 , -0.448 )
( 1.584 , -0.118 )
( 1.734 , -0.629 )
( -0.713 , 1.348 )
( 1.456 , -0.252 )
( -1.01 , 0.001 )
( 1.522 , -0.224 )
( 1.208 , 0.373 )
( -1.773 , 0.424 )
( -0.412 , 1.424 )
( 0.528 , 1.173 )
( 1.627 , -0.228 )
( -0.01 , -1.674 )
( 0.03 , 1.631 )
( -0.647 , 1.251 )
( -0.064 , 1.51 )
( 0.344 , 1.888 )
( -0.032 , 0.967 )
( -0.688 , -0.754 )
( -0.49 , -0.365 )
( 1.684 , -0.119 )
( 0.918 , 0.137 )
( 0.751 , 0.963 )
( 0.327 , 1.341 )
( -1.096 , -1.364 )
( 0.083 , 1.154 )
( 0.253 , 1.933 )
( 0.871 , -0.652 )
( 0.074 , -0.591 )
( -0.297 , 1.209 )
( -1.326 , -0.384 )
( 0.288 , 1.265 )
( -0.646 , -1.188 )
( 1.055 , -1.36 )
( -0.005 , -1.304 )
( -0.034 , -0.993 )
( -0.811 , -0.545 )
( 0.381 , 1.055 )
( 1.467 , 0.883 )
( 0.456 , 1.085 )
( 1.07 , 1.13 )
( 1.529 , -1.195 )
( 1.546 , 0.452 )
( -1.847 , 0.482 )
( 2.451 , 0.236 )
( 0.591 , -0.007 )
( 0.363 , 1.925 )
( 0.768 , 0.683 )
( -1.815 , -0.572 )
( 1.152 , 0.346 )
( -0.878 , -1.001 )
( 0.286 , -0.135 )
( -0.499 , 0.051 )
( -1.158 , 1.387 )
( -0.804 , 0.574 )
( 0.41 , -0.655 )
( 0.715 , 1.121 )
( 1.694 , -0.034 )
( -1.237 , 1.354 )
( 0.652 , 1.392 )
( 0.675 , 1.138 )
( 2.12 , 0.669 )
( -0.332 , 1.298 )
( 1.134 , 0.626 )
( 0.05 , -1.363 )
( 0.142 , 2.031 )
( -0.386 , 1.488 )
( -1.852 , 0.428 )
( -1.162 , -0.504 )
( 1.721 , 0.595 )
( 1.424 , -0.021 )
( 0.637 , -0.967 )
( -1.333 , 0.352 )
( -0.594 , -0.409 )
( 0.101 , 1.098 )
( -1.374 , -1.675 )
( -0.293 , -1.601 )
( 0.412 , 0.663 )
( 0.691 , 1.206 )
( 1.054 , 1.109 )
( 0.085 , 1.152 )
( -0.863 , 0.557 )
( 0.174 , 1.55 )
( 0.438 , 0.722 )
( 1.727 , 0.573 )
( 0.215 , 1.317 )
( 0.214 , -0.544 )
( -0.657 , 1.292 )
( 0.576 , -0.92 )
( -0.369 , 1.417 )
( -0.504 , -0.045 )
( -1.047 , -0.606 )
( 1.237 , 0.37 )
( 0.593 , -1.028 )
( -0.363 , -2.14 )
( -0.937 , 0.152 )
( -1.146 , -0.638 )
( -1.868 , 0.546 )
( -0.588 , -0.784 )
( 0.201 , 0.344 )
( -1.662 , -0.522 )
( -0.061 , 1.499 )
( 0.152 , 1.883 )
( 0.24 , 1.332 )
( 1.641 , -0.192 )
( 0.846 , -0.616 )
( 0.108 , 1.2 )
( -0.492 , -0.397 )
( -0.392 , 1.322 )
( 0.447 , 0.549 )
( -1.879 , 0.533 )
( 0.636 , -0.971 )
( 0.404 , 0.168 )
( 0.705 , 0.162 )
( -1.263 , 1.324 )
( 1.031 , -1.372 )
( 0.224 , 1.318 )
( -0.841 , -0.546 )
( 0.685 , 1.101 )
( 1.108 , -1.307 )
( 0.218 , 1.828 )
( 0.627 , 1.02 )
( 0.644 , 0.929 )
( -0.665 , 1.285 )
( 0.292 , 0.392 )
( 0.099 , 1.119 )
( -0.863 , 0.554 )
( 1.689 , -0.079 )
( 0.409 , -0.655 )
( -0.069 , 1.464 )
( -1.099 , 0.077 )
( 1.241 , -0.261 )
( -1.348 , -1.007 )
( -1.675 , -0.633 )
( -0.749 , 1.288 )
( -1.65 , -0.705 )
( 0.768 , -1.003 )
( -0.935 , -1.388 )
( -0.233 , 1.304 )
( 0.438 , 0.567 )
( 0.712 , 1.058 )
( 0.297 , -0.142 )
( 1.652 , -0.202 )
( -0.398 , 1.334 )
( -0.0 , -1.07 )
( -0.122 , 0.648 )
( 0.019 , 0.997 )
( 0.681 , 1.334 )
( 0.251 , 1.941 )
( 1.892 , -0.129 )
( 0.174 , 1.918 )
( 0.192 , -1.697 )
( 1.661 , -0.26 )
( 1.546 , -0.41 )
( 0.245 , 1.739 )
( -0.459 , 0.79 )
( -0.244 , 1.583 )
( 1.739 , -0.634 )
( -0.326 , -2.12 )
( -0.504 , -0.32 )
( -0.131 , 0.684 )
( 0.687 , 0.664 )
( -0.708 , 1.345 )
( 0.058 , 2.019 )
( -0.123 , 0.694 )
( 0.425 , 0.49 )
( -0.075 , 1.512 )
( 0.162 , -1.906 )
( 0.442 , 0.215 )
( 0.54 , 0.307 )
( 1.529 , 0.9 )
( 1.085 , -1.375 )
( -1.175 , -1.033 )
( 0.05 , 1.658 )
( -0.503 , 1.127 )
( 0.252 , 2.08 )
( -0.937 , 0.192 )
( 0.394 , 1.859 )
( 0.669 , 0.47 )
( 0.675 , -0.958 )
( 0.687 , 1.329 )
( 1.149 , -1.344 )
( 0.444 , 1.751 )
( 1.881 , -0.105 )
( -0.358 , -2.121 )
( 1.151 , 1.038 )
( 1.897 , -0.25 )
( -1.139 , -0.637 )
( -0.057 , 1.394 )
( -0.492 , -0.363 )
( -1.324 , -0.952 )
( 2.054 , 0.667 )
( -1.312 , 1.389 )
( 0.583 , 1.059 )
( 1.812 , -0.345 )
( -1.674 , -0.736 )
( 1.438 , -0.299 )
( 0.596 , -0.005 )
( 0.16 , 1.006 )
( 0.571 , -0.89 )
( 0.664 , 1.029 )
( 1.385 , -0.345 )
( 1.046 , -1.363 )
( 1.451 , -0.169 )
( 1.379 , 0.748 )
( 0.27 , 0.14 )
( 0.118 , 1.221 )
( 0.836 , -0.704 )
( 0.134 , 1.89 )
( -0.518 , -0.373 )
( -0.649 , -0.709 )
( 1.606 , -1.173 )
( -0.745 , 1.46 )
( -0.7 , 1.517 )
( 0.219 , 1.724 )
( -1.247 , 1.413 )
( -0.162 , -0.343 )
( 1.092 , 0.393 )
( -1.232 , -0.867 )
( -0.711 , 0.995 )
( -0.029 , 1.629 )
( 1.688 , -0.096 )
( 1.849 , -0.109 )
( -0.679 , 1.214 )
( 0.254 , 2.08 )
( 0.263 , 1.94 )
( 0.633 , 1.026 )
( 0.038 , -1.379 )
( 0.203 , 1.839 )
( -1.146 , -0.793 )
( 1.216 , 0.371 )
( 0.308 , 1.951 )
( -1.354 , -1.668 )
( 0.1 , 1.182 )
( 0.291 , 0.131 )
( -0.696 , -0.842 )
( 0.204 , -0.639 )
( -0.733 , -0.379 )
( -0.662 , 1.216 )
( 1.662 , -0.259 )
( 0.636 , 0.723 )
( -1.833 , 0.414 )
( -0.862 , 0.565 )
( -0.352 , -1.416 )
( -1.417 , -0.695 )
( 0.142 , 2.031 )
( 1.67 , -0.117 )
( 1.516 , -0.281 )
( -1.246 , 1.401 )
( -0.435 , 1.109 )
( -0.246 , -1.209 )
( -1.122 , -1.155 )
( 1.893 , -0.084 )
( 1.712 , -0.594 )
( -0.268 , 1.601 )
( 0.497 , 0.77 )
( -0.027 , -1.703 )
( 2.457 , 0.248 )
( 0.057 , 1.598 )
( -1.175 , -0.142 )
( 0.842 , -0.675 )
( -1.259 , 1.408 )
( 1.981 , -0.128 )
( -1.255 , 0.339 )
( 0.077 , 1.411 )
( 1.35 , 1.111 )
( -0.128 , -0.691 )
( -1.208 , -0.475 )
( -0.635 , -1.057 )
( -0.023 , 0.516 )
( 2.124 , 0.691 )
( -0.461 , -2.01 )
( 1.318 , -0.3 )
( 1.666 , -0.069 )
( 0.572 , -0.893 )
( -0.451 , -1.473 )
( 0.19 , 0.17 )
( 1.137 , 0.345 )
( -1.232 , 1.335 )
( -0.256 , 1.433 )
( -1.864 , 0.454 )
( 0.677 , 1.088 )
( -0.271 , 0.665 )
( -1.715 , -0.687 )
( -1.153 , -1.774 )
( 1.584 , -0.119 )
( -1.26 , 1.401 )
( -0.081 , 1.467 )
( 0.664 , -0.967 )
( -0.278 , -0.824 )
( -1.701 , -0.675 )
( 1.348 , -0.101 )
( -0.629 , 1.569 )
( -0.32 , 1.293 )
( 1.522 , -1.1 )
( -0.695 , 1.347 )
( -0.933 , -1.15 )
( 1.574 , -0.025 )
( 0.778 , -0.703 )
( -0.203 , 0.606 )
( 1.668 , -1.138 )
( 0.59 , 0.993 )
( -0.94 , 0.184 )
( -0.589 , -1.91 )
( 1.256 , 0.418 )
( -0.011 , 0.623 )
( 1.615 , 0.386 )
( 0.906 , -0.558 )
( 0.523 , 0.5 )
( 0.699 , 1.128 )
( 1.569 , -0.195 )
( 0.179 , -0.401 )
( -0.242 , 1.304 )
( 0.063 , 1.571 )
( -1.053 , 0.434 )
( 1.011 , 1.442 )
( 1.842 , 0.149 )
( 1.171 , 0.349 )
( 1.467 , -0.264 )
( -0.032 , 0.965 )
( 0.32 , 0.144 )
( 1.093 , 0.394 )
( 0.318 , 0.144 )
( 2.1 , 0.711 )
( -0.003 , 1.479 )
( -0.582 , -1.953 )
( -0.486 , 0.808 )
( 0.27 , 1.261 )
( 0.635 , -0.946 )
( 1.855 , -0.143 )
( 0.054 , 0.643 )
( 0.403 , 0.71 )
( 0.647 , 0.457 )
( 0.817 , 1.065 )
( -1.132 , -1.072 )
( 0.638 , 1.028 )
( -0.714 , 1.011 )
( -0.765 , 1.472 )
( 0.23 , 1.322 )
( 0.357 , 0.356 )
( -1.43 , -0.921 )
( 0.256 , 1.82 )
( 1.178 , 0.352 )
( 1.895 , -0.118 )
( -0.392 , 0.149 )
( -0.085 , 1.374 )
( -0.898 , -1.432 )
( -0.035 , 1.363 )
( -1.315 , -0.319 )
( -0.372 , 1.332 )
( 0.047 , 1.007 )
( 0.184 , -0.422 )
( 0.617 , 0.75 )
( -1.151 , -0.124 )
( 0.444 , 1.109 )
( 0.445 , 0.719 )
( 0.098 , 1.123 )
( -1.726 , -0.697 )
( 0.09 , -0.649 )
( -0.37 , -1.644 )
( -0.386 , 1.453 )
( -0.279 , 1.541 )
( 1.641 , 0.479 )
( 0.493 , 0.638 )
( -1.811 , 0.463 )
( -0.745 , -0.521 )
( 0.536 , 1.0 )
( -1.237 , -0.876 )
( -1.768 , 0.491 )
( 0.074 , -1.333 )
( -0.323 , -0.965 )
( -0.056 , 0.674 )
( 0.705 , 0.305 )
( 1.732 , -0.222 )
( 0.616 , 0.665 )
( -0.68 , 1.217 )
( -0.126 , -0.541 )
( -0.033 , -1.001 )
( 0.104 , 1.89 )
( 0.485 , 1.034 )
( -0.284 , 1.542 )
( -1.256 , 0.331 )
( 2.059 , 0.662 )
( 0.259 , 0.123 )
( -0.281 , -0.458 )
( 0.297 , 1.281 )
( -1.053 , 0.433 )
( -1.713 , -0.661 )
( -0.623 , -0.395 )
( 0.699 , 0.611 )
( -1.318 , -1.16 )
( -0.818 , 0.035 )
( -1.679 , -0.674 )
( 1.212 , 0.366 )
( 0.073 , 1.848 )
( -0.747 , 1.458 )
( -1.055 , -0.46 )
( 2.069 , 0.69 )
( -0.237 , 1.549 )
( -1.389 , -1.704 )
( -1.351 , -1.649 )
( 1.043 , 0.636 )
( 0.287 , 1.982 )
( -0.943 , -0.653 )
( -0.197 , 1.565 )
( -0.393 , 0.149 )
( 2.108 , 0.652 )
( 0.317 , -1.223 )
( 0.509 , 0.815 )
( 1.781 , 0.091 )
( 1.67 , -0.12 )
( -0.128 , -0.588 )
( 0.61 , 1.211 )
( 1.687 , -0.126 )
( -0.715 , 1.349 )
( 0.443 , 0.178 )
( 1.452 , -0.253 )
( 0.241 , 1.267 )
( 0.119 , -0.467 )
( -0.467 , 1.156 )
( -1.223 , 1.34 )
( -0.163 , 0.452 )
( 1.028 , 1.181 )
( -0.64 , 1.003 )
( -0.891 , 1.143 )
( 1.968 , -0.026 )
( 0.787 , -0.674 )
( -0.62 , 1.322 )
( 0.532 , 0.722 )
( 0.676 , -0.983 )
( -0.055 , 1.417 )
( -0.721 , 1.342 )
( -0.675 , -0.893 )
( -1.264 , 1.401 )
( 0.045 , 1.594 )
( -1.061 , -0.894 )
( 1.646 , -0.206 )
( 0.098 , 1.181 )
( 0.448 , -0.475 )
( -0.242 , 1.553 )
( 1.55 , 0.5 )
( 0.826 , -0.651 )
( 0.38 , 0.26 )
( -0.473 , -0.65 )
( 0.434 , 0.556 )
( 0.036 , 0.993 )
( 0.67 , 0.556 )
( -0.096 , 0.702 )
( -0.669 , 1.212 )
( 1.649 , -0.232 )
( -0.283 , 1.424 )
( -1.687 , -0.037 )
( 0.518 , 0.496 )
( 1.125 , -1.245 )
( -1.904 , 0.514 )
( -0.095 , 0.502 )
( 1.698 , -0.168 )
( 2.065 , 0.678 )
( -0.456 , 0.789 )
( 0.799 , 1.319 )

		};
		

		\addplot[fill=red, only marks, mark=*, opacity=0.15] coordinates {
( -0.466 , -1.187 )
( 0.366 , -1.357 )
( -0.825 , -1.096 )
( -0.266 , -1.215 )
( 0.171 , -1.592 )
( 1.728 , 0.597 )
( -1.3 , -0.964 )
( 0.045 , -1.366 )
( -0.3 , -0.198 )
( 0.914 , 0.678 )
( -0.359 , -2.131 )
( 0.866 , -0.686 )
( 1.33 , -0.27 )
( 1.237 , 0.845 )
( -0.654 , -0.643 )
( -0.499 , -0.668 )
( 0.388 , -1.361 )
( -0.431 , -0.965 )
( -1.065 , -1.374 )
( -0.878 , -0.7 )
( -0.799 , -0.738 )
( -0.939 , -0.132 )
( 0.098 , -0.483 )
( 0.651 , 0.929 )
( 0.664 , 0.623 )
( 1.036 , 0.565 )
( -0.977 , 0.123 )
( -0.588 , -0.73 )
( 0.391 , 0.173 )
( 0.247 , 0.118 )
( 0.219 , -1.681 )
( 1.068 , 1.13 )
( 0.426 , 0.19 )
( -0.973 , 0.008 )
( -1.002 , -0.319 )
( -0.777 , -0.043 )
( -1.042 , -0.242 )
( 0.243 , 1.67 )
( -1.272 , -1.747 )
( -0.201 , 0.6 )
( -0.654 , -0.644 )
( 1.063 , 0.533 )
( -0.99 , -0.143 )
( 0.793 , -0.693 )
( 0.334 , -0.185 )
( -0.716 , -1.254 )
( 1.273 , 0.771 )
( -0.671 , 1.522 )
( -1.855 , 0.472 )
( -0.925 , 0.073 )
( -0.17 , 0.373 )
( 0.275 , 0.233 )
( 1.478 , -0.129 )
( -0.313 , -0.872 )
( 0.497 , 0.77 )
( -1.286 , -0.661 )
( 0.193 , -0.646 )
( -1.629 , -0.033 )
( -1.566 , -0.901 )
( 1.176 , -1.283 )
( -0.081 , -0.37 )
( 0.494 , 0.632 )
( -0.564 , -1.939 )
( -1.525 , -0.726 )
( -0.932 , -1.152 )
( 0.468 , 0.55 )
( -0.282 , -1.639 )
( -0.861 , 0.575 )
( 0.315 , -0.15 )
( -1.392 , 0.118 )
( -1.436 , -0.903 )
( 1.508 , 0.88 )
( -1.026 , -1.074 )
( -0.993 , -0.648 )
( 0.294 , 1.353 )
( -0.11 , -0.744 )
( 0.589 , 0.727 )
( -0.351 , -2.135 )
( 0.372 , -1.261 )
( -0.152 , 0.352 )
( -0.339 , -0.585 )
( -0.351 , 1.776 )
( 0.515 , -1.479 )
( -1.657 , -0.025 )
( -0.117 , -0.597 )
( 1.652 , -0.206 )
( 0.59 , -0.902 )
( -1.316 , -1.169 )
( -0.64 , -1.044 )
( 0.057 , 0.734 )
( 0.209 , -0.6 )
( 0.916 , 0.801 )
( 1.042 , 0.555 )
( 0.356 , 1.992 )
( 0.077 , -1.675 )
( -1.219 , -1.762 )
( -0.194 , 0.046 )
( 0.041 , 1.888 )
( -0.438 , -2.015 )
( -0.621 , 1.272 )
( -1.251 , 1.443 )
( -1.45 , -0.727 )
( 0.765 , 1.18 )
( 0.174 , -1.919 )
( -0.381 , 1.129 )
( -0.058 , 0.546 )
( -1.402 , -1.691 )
( 0.191 , -0.488 )
( -0.409 , -1.983 )
( 1.046 , 1.431 )
( 0.794 , 0.117 )
( -1.183 , -1.766 )
( -0.295 , -0.976 )
( -0.733 , -0.184 )
( -1.761 , 0.428 )
( -1.423 , -1.004 )
( 0.064 , 0.73 )
( -1.144 , -0.186 )
( -0.19 , 0.383 )
( -0.566 , -1.014 )
( 0.522 , 1.337 )
( 1.243 , 0.78 )
( 0.118 , -0.538 )
( 0.212 , -0.58 )
( -0.335 , 1.07 )
( -0.837 , 0.558 )
( -1.258 , -0.587 )
( -0.618 , -0.534 )
( -1.304 , -0.599 )
( -0.732 , -0.966 )
( 0.716 , 1.133 )
( -0.881 , 0.568 )
( 1.507 , -1.118 )
( -0.742 , -0.371 )
( -0.501 , -1.317 )
( 0.472 , 0.706 )
( 0.254 , 1.34 )
( 1.43 , -0.128 )
( -1.502 , -0.324 )
( -0.353 , -1.361 )
( 0.306 , 1.973 )
( 0.917 , 0.679 )
( 1.29 , -0.278 )
( 1.424 , -0.111 )
( -1.232 , 0.336 )
( 1.637 , 0.386 )
( -0.901 , -0.137 )
( -0.84 , 0.544 )
( -1.16 , -1.158 )
( -0.945 , -0.344 )
( -1.507 , -0.361 )
( 0.181 , -0.414 )
( -0.084 , -0.73 )
( -0.389 , -1.626 )
( 0.466 , -1.483 )
( -1.859 , 0.351 )
( 0.19 , -1.614 )
( -0.823 , 0.569 )
( 1.478 , 0.931 )
( 2.522 , 0.174 )
( 1.487 , -1.131 )
( -1.034 , 0.078 )
( -1.63 , 0.411 )
( 0.717 , 1.149 )
( 1.363 , 0.883 )
( 0.065 , 1.952 )
( 0.376 , 1.84 )
( -1.105 , -0.022 )
( -1.716 , -0.583 )
( -0.35 , -1.587 )
( -1.142 , -0.518 )
( -0.312 , -1.099 )
( -0.735 , -0.605 )
( 0.892 , -0.69 )
( 1.334 , -0.118 )
( -0.005 , -1.63 )
( -1.825 , 0.396 )
( 1.014 , 1.438 )
( -0.685 , -1.091 )
( -1.718 , 0.414 )
( -1.823 , 0.444 )
( -0.23 , 0.401 )
( -1.599 , -0.983 )
( -1.57 , -0.989 )
( 0.01 , -1.261 )
( 0.001 , -0.377 )
( -0.078 , -1.66 )
( -0.63 , 1.568 )
( -0.738 , 1.516 )
( -1.687 , 0.004 )
( -0.749 , 1.288 )
( -0.746 , -1.276 )
( 0.189 , -1.697 )
( 0.355 , 0.353 )
( -0.352 , -0.84 )
( -0.039 , -0.657 )
( 0.086 , -1.069 )
( 1.65 , 0.481 )
( -0.777 , -0.857 )
( 1.336 , 0.374 )
( -0.875 , -0.974 )
( -0.044 , 0.984 )
( 0.726 , 0.735 )
( -1.154 , -0.015 )
( 0.914 , 0.594 )
( 0.646 , 0.68 )
( -0.677 , 1.283 )
( 0.254 , 0.125 )
( -0.447 , 1.308 )
( -1.277 , 1.404 )
( -0.323 , -0.879 )
( -0.775 , -0.796 )
( 0.222 , -1.628 )
( 0.337 , 0.26 )
( -1.079 , -1.371 )
( 1.605 , 0.383 )
( 0.998 , 1.463 )
( -0.84 , -0.55 )
( -0.793 , -0.723 )
( 0.276 , 1.285 )
( -0.808 , -0.762 )
( 0.231 , 0.203 )
( 0.544 , 1.122 )
( -0.392 , -2.125 )
( -1.394 , 0.137 )
( -1.844 , 0.37 )
( -1.823 , 0.48 )
( 0.743 , 0.613 )
( 0.019 , -1.307 )
( -1.328 , -1.642 )
( 1.266 , -0.222 )
( 1.4 , 0.734 )
( -1.163 , -0.063 )
( -0.727 , 1.499 )
( 1.543 , -0.413 )
( 1.689 , -0.068 )
( -1.407 , 0.128 )
( 0.567 , -1.493 )
( -0.651 , -1.037 )
( -0.858 , -1.251 )
( -0.249 , -0.059 )
( -1.485 , -0.279 )
( -0.25 , -1.59 )
( -1.159 , -0.931 )
( -0.735 , -0.821 )
( 1.465 , 0.587 )
( -0.85 , -0.043 )
( 1.054 , 1.111 )
( -0.916 , -1.465 )
( -1.028 , -0.807 )
( -0.898 , -1.247 )
( 0.184 , -1.688 )
( 0.714 , 0.737 )
( 1.224 , 0.839 )
( -0.932 , -0.979 )
( 1.318 , -1.211 )
( -1.335 , -1.648 )
( -0.354 , 1.067 )
( -0.902 , 0.058 )
( 1.258 , 0.615 )
( 0.067 , -0.512 )
( 1.375 , 0.845 )
( 0.068 , 0.726 )
( -1.761 , -0.575 )
( 0.149 , -1.903 )
( 1.527 , 0.518 )
( -0.333 , -0.928 )
( -0.824 , 0.552 )
( -0.143 , -0.753 )
( -0.808 , 0.013 )
( -1.258 , -1.773 )
( 0.184 , 0.176 )
( -1.29 , 1.413 )
( -1.014 , -0.051 )
( 1.564 , -1.2 )
( -0.834 , 0.566 )
( 0.816 , 1.236 )
( 0.529 , -1.514 )
( 0.587 , -0.007 )
( -0.721 , 1.343 )
( -0.268 , -1.637 )
( 0.444 , -0.472 )
( -0.39 , 1.489 )
( -1.03 , -0.339 )
( -0.22 , -0.134 )
( -0.522 , -0.625 )
( -1.036 , -0.456 )
( 1.692 , -0.582 )
( -0.391 , -1.99 )
( -0.498 , -1.401 )
( 1.39 , 0.942 )
( -1.068 , -0.754 )
( 1.389 , -0.103 )
( -1.837 , 0.396 )
( -0.857 , -0.965 )
( 0.211 , -1.685 )
( -0.305 , -0.426 )
( -0.157 , 0.349 )
( 0.883 , 0.572 )
( 0.835 , 0.441 )
( 2.066 , 0.647 )
( -0.039 , 0.6 )
( -0.974 , 1.805 )
( 0.762 , 0.563 )
( -1.13 , -0.516 )
( -1.052 , -0.748 )
( 0.201 , -1.659 )
( -1.677 , -0.018 )
( -0.538 , -0.168 )
( 1.707 , -0.166 )
( -0.897 , 1.14 )
( 1.222 , 0.621 )
( -0.512 , -0.091 )
( 1.534 , 0.928 )
( -1.641 , -0.017 )
( -1.449 , -0.914 )
( -1.033 , -0.323 )
( -0.652 , -0.471 )
( -0.424 , 1.543 )
( 1.097 , 0.345 )
( 0.534 , -1.516 )
( -1.001 , -1.316 )
( -0.476 , 0.092 )
( -1.605 , -0.554 )
( 1.439 , -0.001 )
( 0.74 , 0.744 )
( -1.202 , -0.691 )
( -0.02 , -0.628 )
( -1.277 , -1.803 )
( 1.524 , -0.281 )
( -0.196 , -0.7 )
( 1.215 , -0.251 )
( -0.024 , -0.467 )
( -1.013 , -0.326 )
( -0.444 , -0.805 )
( -1.265 , -0.976 )
( 1.815 , -0.354 )
( 1.521 , 0.762 )
( 1.238 , 0.781 )
( 0.404 , 0.67 )
( 1.088 , 0.387 )
( 0.075 , -1.615 )
( -1.457 , -0.57 )
( 0.428 , -0.474 )
( -0.233 , -0.829 )
( 0.832 , -0.691 )
( -0.809 , 0.558 )
( -0.333 , -0.467 )
( -1.315 , -0.51 )
( -1.135 , -0.712 )
( 1.44 , -0.232 )
( 0.727 , 0.734 )
( 0.36 , -1.362 )
( -1.356 , -1.671 )
( 0.574 , 1.058 )
( -0.632 , -1.216 )
( 0.143 , -1.886 )
( 0.317 , 1.346 )
( -1.834 , 0.423 )
( -1.3 , -0.812 )
( 0.415 , 0.192 )
( -0.209 , 0.624 )
( 0.669 , 1.107 )
( 0.112 , -1.7 )
( -1.376 , -1.664 )
( -0.359 , -1.604 )
( 1.723 , -0.173 )
( -0.496 , -1.433 )
( 1.753 , -0.18 )
( 0.114 , -1.696 )
( -0.202 , -0.816 )
( -0.221 , -1.248 )
( -0.45 , 1.316 )
( 1.445 , 0.878 )
( 1.419 , 0.759 )
( -0.652 , 1.562 )
( 0.058 , 0.986 )
( 0.814 , 1.233 )
( -0.042 , -1.672 )
( 1.086 , -1.265 )
( 0.693 , 0.476 )
( -0.037 , 0.963 )
( -0.989 , -0.053 )
( -1.271 , 0.326 )
( -1.857 , 0.5 )
( 0.209 , -0.59 )
( -0.368 , -2.133 )
( 1.206 , 0.925 )
( -1.737 , 0.421 )
( -1.301 , -1.922 )
( -0.739 , -0.523 )
( -0.476 , 0.038 )
( -0.461 , 1.568 )
( -0.756 , -0.86 )
( -0.052 , 0.546 )
( -0.977 , 0.041 )
( -1.305 , 1.427 )
( 1.33 , 0.771 )
( 2.08 , 0.64 )
( -0.627 , 1.305 )
( 1.317 , 0.82 )
( 0.281 , 0.765 )
( 0.021 , -0.38 )
( 1.277 , 0.614 )
( -0.017 , 0.483 )
( 1.202 , 0.924 )
( -0.336 , -1.092 )
( 1.721 , -0.129 )
( -0.643 , 1.266 )
( 0.216 , 1.927 )
( -1.035 , -0.778 )
( 0.563 , 1.142 )
( -1.399 , 0.144 )
( 1.718 , 0.6 )
( 1.524 , 0.766 )
( -0.615 , -0.02 )
( -0.844 , -0.89 )
( -0.32 , 0.567 )
( -1.761 , -0.278 )
( -0.508 , 0.075 )
( -0.35 , -1.314 )
( 1.218 , 0.622 )
( 0.312 , -1.219 )
( -0.993 , -0.01 )
( -0.376 , -1.983 )
( 0.23 , -0.57 )
( -1.287 , -0.66 )
( -0.452 , -0.985 )
( -0.635 , 1.312 )
( 1.87 , -0.173 )
( 0.031 , -0.466 )
( -1.746 , 0.409 )
( 0.511 , -1.508 )
( 1.415 , -0.287 )
( 1.709 , -0.09 )
( -0.809 , -0.458 )
( -0.413 , -2.007 )
( -1.675 , -0.529 )
( -1.822 , -0.306 )
( 1.128 , 0.614 )
( -1.388 , -1.709 )
( -0.351 , 1.33 )
( 1.07 , 1.129 )
( -1.229 , 1.343 )
( 0.814 , 1.233 )
( -0.758 , -0.672 )
( -1.247 , 0.337 )
( 0.254 , 1.828 )
( -1.087 , -1.083 )
( -0.334 , 0.467 )
( 1.579 , -1.197 )
( -0.009 , -1.652 )
( -1.039 , -0.786 )
( -1.248 , 1.344 )
( -0.738 , -0.505 )
( 0.24 , 0.201 )
( -0.839 , -0.583 )
( -0.035 , 0.965 )
( -1.675 , -0.501 )
( 0.023 , -1.303 )
( 0.825 , -0.684 )
( 0.458 , 1.715 )
( -1.087 , 0.158 )
( -0.526 , -0.372 )
( -1.251 , -0.028 )
( 0.836 , 1.057 )
( 0.451 , 0.629 )
( -0.836 , -1.283 )
( -0.221 , 1.412 )
( -1.517 , -0.754 )
( -1.331 , -0.616 )
( -0.88 , -0.054 )
( -0.23 , -0.719 )
( -0.373 , 0.939 )
( -0.885 , -0.769 )
( -1.291 , -0.6 )
( 0.683 , 0.761 )
( 1.123 , -1.304 )
( -1.397 , -0.776 )
( -1.667 , -0.036 )
( 1.004 , 0.402 )
( -1.21 , -0.693 )
( -0.937 , -0.976 )
( 1.205 , -0.246 )
( -1.004 , -0.318 )
( -1.265 , -1.115 )
( -1.029 , 0.077 )
( -1.282 , -1.791 )
( -0.869 , 0.09 )
( -0.85 , 0.584 )
( -0.773 , -0.683 )
( 0.456 , 0.624 )
( -0.441 , -0.874 )
( -0.065 , 0.597 )
( -1.048 , -0.933 )
( 0.185 , -1.655 )
( -0.888 , -1.246 )
( -1.587 , -0.982 )
( -0.956 , -0.847 )
( -0.496 , -1.435 )
( -1.683 , -0.004 )
( -1.154 , -0.847 )
( -1.271 , -0.754 )
( 0.73 , 0.615 )
( 1.435 , 0.908 )
( 0.368 , 0.757 )
( 0.708 , 1.091 )
( -1.176 , -0.143 )
( 1.353 , -0.284 )
( 1.186 , -1.278 )
( 1.023 , 0.594 )
( 1.585 , 0.075 )
( -0.269 , 1.414 )
( 1.151 , 0.865 )
( -1.82 , 0.436 )
( -0.365 , 1.11 )
( -0.5 , 1.13 )
( 0.054 , 0.984 )
( -1.494 , -0.317 )
( -0.612 , -0.87 )
( -0.18 , 0.541 )
( -0.978 , -0.605 )
( 0.993 , -1.311 )
( -0.667 , 1.272 )
( -1.317 , -1.168 )
( -0.735 , -1.269 )
( 2.068 , 0.66 )
( -0.357 , -1.357 )
( -0.094 , 0.419 )
( -1.238 , -1.767 )
( 1.808 , -0.345 )
( -0.852 , -0.234 )
( 1.662 , -0.134 )
( -1.701 , -0.024 )
( 0.438 , -0.472 )
( -0.315 , -1.554 )
( -1.133 , -0.176 )
( -0.288 , -1.661 )
( 0.792 , 0.115 )
( -1.037 , -1.002 )
( -1.047 , -0.791 )
( -0.423 , 1.338 )
( -1.603 , 0.403 )
( 1.641 , -0.153 )
( 0.644 , 0.667 )
( 1.125 , 0.614 )
( -0.495 , 0.065 )
( 0.254 , 2.081 )
( -0.22 , -0.124 )
( -1.169 , -0.12 )
( -1.045 , -1.376 )
( 1.993 , -0.543 )
( 0.173 , -1.905 )
( -0.733 , 1.546 )
( 0.215 , 1.952 )
( -0.84 , -1.186 )
( -1.246 , 0.354 )
( -0.521 , -0.081 )
( -1.807 , -0.325 )
( -1.227 , -0.907 )
( 1.03 , -1.392 )
( -0.91 , -0.876 )
( -0.681 , 1.54 )
( 0.085 , -1.072 )
( -1.807 , -0.313 )
( 1.148 , -1.25 )
( -0.143 , -0.539 )
( -1.012 , -0.319 )
( -1.647 , -0.064 )
( -1.717 , 0.389 )
( 0.144 , -1.627 )
( -0.3 , -0.431 )
( -1.078 , 0.066 )
( -0.051 , -0.284 )
( 0.367 , -1.275 )
( -1.095 , -0.734 )
( 1.34 , 0.775 )
( 0.652 , 1.24 )
( -0.69 , 0.248 )
( -1.153 , -0.292 )
( 1.687 , -0.081 )
( -1.649 , -0.516 )
( -0.221 , 0.537 )
( 1.122 , 0.296 )
( -0.761 , -0.907 )
( -1.322 , -1.159 )
( -0.609 , -1.068 )
( -1.915 , 0.571 )
( -0.5 , -0.432 )
( 1.536 , 0.785 )
( -1.228 , -0.009 )
( -1.033 , -1.387 )
( -0.656 , 1.217 )
( -0.83 , 0.572 )
( -1.327 , -0.949 )
( -1.792 , 0.414 )
( -0.228 , -0.83 )
( 0.19 , -1.678 )
( 0.364 , 0.659 )
( 0.996 , -1.352 )
( -1.162 , -0.018 )
( -0.31 , 0.083 )
( 1.723 , 0.587 )
( -0.24 , -0.075 )
( 1.148 , 1.079 )
( -1.167 , -1.126 )
( -0.789 , -0.718 )
( -0.921 , -0.489 )
( 0.129 , -0.57 )
( -0.993 , 0.057 )
( 0.97 , 1.033 )
( -0.176 , 0.376 )
( -0.505 , -1.319 )
( -0.025 , -1.075 )
( -0.21 , 0.585 )
( -0.877 , -1.011 )
( -1.001 , -0.003 )
( -1.849 , 0.5 )
( -0.809 , -0.041 )
( 0.113 , -1.627 )
( 0.121 , -0.636 )
( -0.712 , -0.543 )
( 1.331 , 0.692 )
( -0.3 , -1.629 )
( 1.005 , 0.403 )
( -0.971 , -0.315 )
( -1.916 , 0.463 )
( 0.2 , -1.697 )
( 0.375 , 0.265 )
( -0.819 , -0.429 )
( 1.783 , -0.343 )
( -1.244 , 0.35 )
( -1.086 , -1.16 )
( 0.683 , 0.269 )
( 0.407 , 0.763 )
( 0.122 , -0.652 )
( 1.027 , -1.311 )
( 1.993 , -0.543 )
( -0.768 , -0.861 )
( -1.083 , 0.031 )
( 0.176 , -1.594 )
( -1.418 , 0.154 )
( 1.361 , 0.774 )
( -0.389 , -1.332 )
( 0.007 , 0.749 )
( -1.23 , 0.089 )
( 0.069 , -0.635 )
( -1.737 , 0.441 )
( -0.43 , -1.414 )
( 0.04 , -1.372 )
( -1.229 , -0.893 )
( -0.357 , -1.353 )
( -0.858 , -1.015 )
( -0.332 , -1.105 )
( 1.481 , -0.156 )
( 0.888 , 0.574 )
( -0.234 , 0.405 )
( -1.753 , -0.69 )
( -0.049 , -1.646 )
( -0.932 , -0.55 )
( 0.975 , 0.663 )
( -1.224 , -0.004 )
( -0.694 , 1.558 )
( 1.138 , -1.348 )
( 1.227 , -0.258 )
( 1.395 , 0.934 )
( -1.237 , -0.548 )
( 0.684 , 0.665 )
( 0.145 , -1.604 )
( -1.661 , 0.423 )
( 0.199 , -0.61 )
( 1.649 , -0.124 )
( -0.467 , -1.552 )
( -0.79 , -1.021 )
( -0.495 , 0.067 )
( 1.831 , -0.015 )
( 1.391 , 0.791 )
( -0.281 , 1.395 )
( -0.505 , -0.32 )
( -0.978 , -0.715 )
( 1.839 , 0.152 )
( 0.19 , 1.75 )
( -1.054 , 0.434 )
( -0.62 , -0.531 )
( 1.333 , -0.268 )
( -0.461 , 1.416 )
( -0.631 , -1.949 )
( 1.179 , 0.568 )
( -1.783 , -0.299 )
( 0.057 , 0.734 )
( 0.911 , 0.592 )
( -0.578 , -0.039 )
( 0.064 , 1.836 )
( 0.116 , -0.642 )
( -1.114 , -0.718 )
( -0.384 , -1.92 )
( 1.008 , -1.338 )
( 0.89 , 0.923 )
( -0.333 , -2.116 )
( -0.982 , -0.693 )
( -0.915 , -0.927 )
( -1.062 , -0.898 )
( 0.206 , 1.79 )
( -1.109 , -0.072 )
( 0.39 , -0.649 )
( 0.38 , 0.26 )
( -0.941 , -0.359 )
( -1.316 , -0.516 )
( 0.031 , -0.247 )
( -0.491 , 0.045 )
( -1.277 , 0.319 )
( -0.916 , -0.131 )
( 0.124 , -0.646 )
( 1.688 , -1.128 )
( -1.829 , -0.335 )
( 1.368 , -0.249 )
( 0.165 , -0.47 )
( 1.372 , 0.847 )
( -0.229 , -1.206 )
( 0.879 , -0.603 )
( -0.395 , 0.947 )
( 1.437 , 0.594 )
( -0.749 , 0.877 )
( -1.14 , -0.299 )
( 1.713 , -0.084 )
( 0.418 , -0.631 )
( -1.886 , 0.473 )
( 0.933 , 0.807 )
( -0.14 , -0.516 )
( 1.456 , -0.211 )
( -1.208 , -1.814 )
( -1.809 , 0.603 )
( 1.138 , 1.026 )
( 1.468 , 1.109 )
( -0.821 , -0.034 )
( -0.144 , 0.372 )
( 1.461 , 0.952 )
( -0.734 , -0.028 )
( -0.823 , -1.006 )
( 1.466 , -0.237 )
( -1.769 , 0.354 )
( -0.588 , -1.946 )
( 1.941 , -0.235 )
( -1.57 , -0.989 )
( -0.429 , 1.534 )
( 0.313 , 0.553 )
( -0.895 , 0.048 )
( 1.229 , 0.619 )
( -0.811 , -0.546 )
( -0.577 , -0.428 )
( -0.891 , 0.089 )
( 0.175 , 0.173 )
( -0.378 , -1.36 )
( -0.765 , -0.861 )
( -1.343 , -1.652 )
( -1.117 , -0.024 )
( -1.874 , 0.488 )
( 0.514 , 0.693 )
( 1.98 , -0.035 )
( -0.756 , -0.357 )
( 1.019 , -1.342 )
( 1.008 , 0.439 )
( -0.272 , 1.456 )
( -0.087 , 0.42 )
( -1.235 , -1.133 )
( 0.092 , -1.04 )
( -0.591 , -0.727 )
( -1.419 , -1.0 )
( 0.093 , -0.501 )
( -1.589 , -0.982 )
( -0.676 , 1.197 )
( 0.464 , -0.49 )
( -1.145 , -0.932 )
( -0.254 , -0.212 )
( -1.822 , 0.488 )
( -0.019 , -1.063 )
( -0.386 , -1.344 )
( 1.033 , -1.377 )
( 0.232 , 0.196 )
( 0.049 , -0.502 )
( 1.235 , 0.616 )
( 0.04 , -1.156 )
( -1.641 , -0.047 )
( -0.622 , -1.157 )
( 0.291 , -0.141 )
( -1.066 , -0.857 )
( 0.243 , 0.205 )
( 1.485 , 0.892 )
( 0.344 , -1.372 )
( -0.35 , -2.117 )
( -0.739 , 1.514 )
( -0.077 , -1.679 )
( 0.04 , -1.005 )
( 1.148 , 1.077 )
( -0.675 , -0.197 )
( 0.145 , -0.466 )
( 0.492 , 0.605 )
( 0.402 , 0.619 )
( -1.177 , -0.124 )
( -0.564 , -0.999 )
( -0.486 , -0.362 )
( 1.131 , 0.824 )
( -0.88 , -1.099 )
( -0.263 , -0.315 )
( -1.266 , -0.58 )
( -0.216 , -0.123 )
( -0.546 , -0.043 )
( -1.186 , -0.705 )
( 0.414 , 0.498 )
( 0.641 , 0.707 )
( -0.022 , -1.341 )
( 0.314 , 0.555 )
( 1.204 , 0.363 )
( 0.011 , -0.455 )
( -0.372 , 0.94 )
( 0.276 , 0.234 )
( 0.593 , -0.006 )
( -1.137 , -0.188 )
( -1.324 , -1.101 )
( 0.41 , -1.362 )
( -0.436 , -0.886 )
( 1.721 , -0.173 )
( -1.118 , -0.063 )
( -0.522 , -1.298 )
( 1.079 , -1.271 )
( -0.593 , -0.308 )
( -0.235 , -0.082 )
( -0.328 , 0.466 )
( 0.515 , -1.497 )
( -0.451 , 1.572 )
( -0.542 , 1.788 )
( 0.118 , 1.825 )
( -1.751 , 0.418 )
( -1.113 , -0.024 )
( -0.475 , 0.035 )
( 1.61 , -0.037 )
( 1.378 , 0.748 )
( 1.592 , -0.172 )
( -0.518 , -1.335 )
( -0.149 , -0.691 )
( -1.507 , -0.719 )
( -0.474 , -0.799 )
( -0.698 , 1.518 )
( -1.196 , -1.017 )
( 0.49 , 0.613 )
( 1.231 , -0.263 )
( 0.26 , 1.901 )
( -0.799 , -1.018 )
( 0.765 , -1.002 )
( -1.66 , 0.416 )
( 1.536 , 0.784 )
( 0.246 , 1.918 )
( -1.057 , -0.232 )
( 1.78 , -0.256 )
( -1.767 , 0.341 )
( -0.439 , -2.022 )
( 0.008 , 0.749 )
( -0.732 , 1.506 )
( -0.97 , -0.307 )
( -0.915 , -0.927 )
( -1.047 , -1.373 )
( -0.717 , 1.534 )
( 0.182 , -1.663 )
( -0.359 , -1.362 )
( -0.522 , -0.638 )
( 1.042 , 0.69 )
( -1.214 , 1.36 )
( 0.002 , -1.26 )
( 1.094 , -1.402 )
( 1.723 , 0.59 )
( -0.934 , -0.58 )
( -1.248 , 1.443 )
( 0.054 , -0.457 )
( 0.425 , 0.8 )
( 1.445 , -0.288 )
( -1.388 , -1.698 )
( 0.39 , 0.17 )
( 0.369 , -1.354 )
( -0.443 , 1.143 )
( -0.048 , 0.571 )
( 1.396 , 0.934 )
( -0.444 , -1.055 )
( -1.236 , -0.666 )
( 1.216 , 0.917 )
( -1.79 , -0.303 )
( -0.373 , 0.902 )
( -0.874 , 0.544 )
( -0.557 , -0.038 )
( 0.307 , -1.304 )
( -0.838 , -0.709 )
( 1.039 , 0.71 )
( -1.852 , 0.424 )
( 0.483 , 0.526 )
( -0.947 , -0.36 )
( 0.174 , -1.578 )
( -0.9 , -1.053 )
( 1.463 , 0.9 )
( -0.978 , -1.107 )
( 1.525 , 0.493 )
( -1.665 , -0.537 )
( -0.679 , -1.15 )
( -0.021 , -0.607 )
( 1.605 , -0.245 )
( -0.415 , 1.546 )
( -1.089 , -0.646 )
( -0.835 , -0.594 )
( 0.036 , -0.998 )
( 1.985 , -0.132 )
( -1.274 , -0.742 )
( -0.472 , -0.63 )
( -0.796 , -0.442 )
( -0.9 , 1.81 )
( 0.685 , 0.586 )
( -1.753 , -0.723 )
( 1.007 , 0.402 )
( 0.422 , 0.991 )
( -0.574 , -0.445 )
( -1.172 , -1.137 )
( -0.842 , -0.024 )
( -1.23 , -1.774 )
( -0.687 , -0.522 )
( -0.741 , -0.595 )
( -0.05 , 0.446 )
( -0.625 , -0.714 )
( -0.97 , -0.574 )
( 1.095 , -1.309 )
( -1.141 , -0.931 )
( -0.7 , -0.793 )
( -0.724 , -0.83 )
( -0.744 , -0.981 )
( -1.625 , -0.055 )
( -1.854 , 0.4 )
( 1.284 , 0.949 )
( -0.529 , -0.06 )
( -0.493 , -0.642 )
( -0.717 , 1.451 )
( 1.654 , -1.14 )
( -0.635 , 1.005 )
( 0.212 , -0.571 )
( 1.693 , -0.03 )
( 1.951 , -0.224 )
( 2.468 , 0.157 )
( -1.042 , -0.457 )
( -1.053 , 0.434 )
( -1.041 , -0.751 )
( 0.178 , 0.501 )
( 1.075 , -1.277 )
( 0.267 , 0.143 )
( -1.827 , -0.303 )
( -0.662 , 1.288 )
( -1.873 , 0.445 )
( -0.343 , -1.134 )
( 0.245 , -1.53 )
( -0.627 , 1.571 )
( -0.609 , 1.567 )
( 0.042 , -0.509 )
( 0.451 , 0.694 )
( 2.104 , 0.681 )
( 0.019 , -0.45 )
( -0.222 , -0.238 )
( -1.138 , -0.832 )
( 0.183 , -1.631 )
( -0.469 , -0.471 )
( -0.941 , -1.101 )
( -0.315 , -1.383 )
( 1.147 , 0.858 )
( -1.654 , -0.054 )
( -1.037 , -1.002 )
( 1.23 , 0.623 )
( -1.015 , -0.036 )
( -0.578 , -0.302 )
( -1.213 , 1.426 )
( -1.11 , -0.024 )
( -0.235 , 0.751 )
( -1.394 , -0.686 )
( 1.356 , -0.131 )
( 0.01 , 0.547 )
( 1.461 , 0.928 )
( -1.309 , -1.052 )
( -1.373 , 0.901 )
( -1.261 , 1.442 )
( -0.728 , -1.084 )
( 0.164 , -1.909 )
( -0.573 , -0.363 )
( 0.191 , -1.66 )
( -1.24 , 1.47 )
( -0.849 , -0.312 )
( -1.331 , -0.808 )
( 0.77 , -0.257 )
( -0.152 , 0.346 )
( -0.719 , 1.355 )
( -1.68 , -0.024 )
( -0.48 , -1.569 )
( -0.863 , 0.587 )
( 0.176 , -1.58 )
( -1.258 , -0.578 )
( 1.484 , -0.128 )
( -0.793 , -0.723 )
( -1.397 , -1.694 )
( 0.864 , 0.437 )
( -1.058 , -1.088 )
( -0.611 , -0.87 )
( 0.508 , 0.601 )
( 0.368 , 0.274 )
( -0.837 , -0.622 )
( 0.206 , 1.788 )
( 0.603 , 0.521 )
( 1.235 , 0.842 )
( -1.857 , 0.524 )
( -0.768 , -0.444 )
( -0.85 , -0.313 )
( 1.55 , -0.398 )
( -0.238 , 0.412 )
( 1.567 , -0.202 )
( 0.009 , -0.245 )
( 0.436 , 0.193 )
( -0.925 , -1.04 )
( -1.344 , -0.76 )
( -0.845 , -0.313 )
( -1.263 , 0.342 )
( -1.22 , 1.419 )
( 1.464 , 0.587 )
( -1.691 , 0.369 )
( -0.141 , -0.541 )
( -0.73 , -0.792 )
( -0.275 , -0.826 )
( -0.494 , -0.365 )
( 0.91 , -0.577 )
( 2.088 , 0.698 )
( 0.236 , -0.718 )
( -0.631 , 1.568 )
( -0.754 , 1.529 )
( 1.091 , 1.172 )
( 0.687 , 1.329 )
( 1.647 , -0.6 )
( -0.772 , -0.796 )
( -0.331 , -2.122 )
( -0.807 , -1.434 )
( -0.412 , 1.553 )
( -1.452 , -0.566 )
( -0.224 , 0.504 )
( 0.519 , -1.481 )
( -0.893 , -1.06 )
( -1.324 , -0.791 )
( 0.673 , -0.972 )
( 0.655 , -0.997 )
( -1.851 , 0.419 )
( -0.214 , 1.459 )
( -1.616 , 0.407 )
( 1.554 , -0.204 )
( -0.5 , -1.3 )
( -0.458 , 0.026 )
( 0.188 , -1.675 )
( -0.867 , -0.029 )
( -1.11 , -1.022 )
( -0.027 , 0.578 )
( -1.009 , -1.304 )
( 1.634 , -0.198 )
( -0.743 , 1.546 )
( 1.315 , 0.775 )
( 1.214 , 0.63 )
( -0.063 , -0.48 )
( -1.649 , -0.036 )
( 0.116 , -0.601 )
( 1.662 , -0.148 )
( -0.339 , -0.584 )
( -1.663 , -0.044 )
( -1.078 , -0.463 )
( -0.67 , 1.521 )
( -0.354 , -2.127 )
( -0.339 , -0.585 )
( 1.533 , 0.899 )
( 0.528 , -1.496 )
( -0.842 , -0.709 )
( 0.062 , 1.884 )
( 1.815 , -0.094 )
( -0.833 , -0.819 )
( -1.036 , 0.027 )
( 1.489 , -1.154 )
( 0.741 , 0.637 )
( -1.14 , -1.067 )
( 0.194 , 1.858 )
( 1.095 , -1.395 )
( -0.424 , -1.99 )
( 0.765 , 0.071 )
( -0.828 , 0.076 )
( -1.034 , -1.084 )
( -0.661 , -0.819 )
( 1.214 , 0.761 )
( -0.739 , -0.675 )
( 1.782 , 0.088 )
( -0.938 , 1.799 )
( 1.176 , -1.331 )
( 0.437 , -1.475 )
( -0.317 , 1.489 )
( -0.768 , -0.675 )
( -1.902 , 0.537 )
( -1.289 , -0.934 )
( -0.799 , -0.85 )
( 0.406 , 0.785 )
( -1.119 , -0.282 )
( 1.676 , -0.108 )
( -1.729 , 0.402 )
( -1.493 , -0.305 )
( -1.3 , -0.914 )
( -0.323 , -0.864 )
( -0.983 , -0.322 )
( 0.548 , 1.325 )
( -0.875 , -1.462 )
( -0.289 , 1.456 )
( 1.339 , 0.687 )
( -0.963 , -0.001 )
( 1.497 , -0.158 )
( 1.588 , -1.116 )
( 1.508 , -0.409 )
( -1.807 , 0.413 )
( 0.027 , -1.294 )
( 1.442 , -0.077 )
( -0.031 , -1.352 )
( -1.761 , 0.45 )
( -0.373 , -2.119 )
( -0.463 , -0.655 )
( 1.305 , -0.255 )
( -0.732 , 1.501 )
( -1.878 , 0.469 )
( -1.432 , -0.894 )
( 0.449 , -0.473 )
( 1.098 , -1.259 )
( 1.311 , -0.166 )
( -0.669 , -1.079 )
( 1.683 , -0.17 )
( 0.127 , 0.62 )
( -0.8 , -0.751 )
( -1.898 , 0.562 )
( -0.924 , -0.489 )
( 0.996 , -1.351 )
( -0.14 , -0.545 )
( 0.395 , 0.627 )
( 1.506 , -0.123 )
( 2.05 , 0.667 )
( 0.655 , 1.334 )
( 0.009 , 0.611 )
( -1.513 , -0.718 )
( -1.071 , -1.006 )
( -0.756 , -0.364 )
( -0.239 , -1.582 )
( -0.961 , -0.345 )
( -0.025 , 1.626 )
( -1.021 , -0.047 )
( -0.822 , -1.064 )
( -0.66 , -0.818 )
( 0.45 , 1.14 )
( -0.707 , -0.526 )
( 0.464 , -0.429 )
( 1.438 , 0.888 )
( -1.795 , 0.488 )
( 1.123 , 0.615 )
( -0.533 , 0.792 )
( 0.318 , 1.349 )
( 0.076 , -0.595 )
( -0.381 , -1.366 )
( -1.11 , -0.241 )
( -1.284 , -1.796 )
( -0.022 , -0.462 )
( 0.103 , -0.464 )
( -1.409 , 0.132 )
( -0.86 , 0.57 )
( -0.903 , 0.997 )
( 0.149 , 1.778 )
( 1.878 , -0.17 )
( -0.951 , 0.082 )
( -1.269 , -0.976 )
( 0.118 , -0.594 )
( -0.636 , -0.44 )
( -0.983 , 0.085 )
( -1.143 , -0.811 )
( -0.309 , -0.486 )
( 1.395 , -0.214 )
( -1.008 , -0.801 )
( -0.21 , -1.244 )
( -1.371 , -1.662 )
( -0.846 , -0.541 )
( -0.337 , -1.386 )
( 1.397 , 0.807 )
( -0.391 , -1.966 )
( -0.313 , 1.44 )
( 0.013 , -1.07 )
( -1.418 , -0.821 )
( -0.001 , -0.262 )
( 0.248 , 0.119 )
( -0.668 , -0.815 )
( -0.331 , 0.466 )
( -0.512 , -1.268 )
( -0.634 , -0.438 )
( 0.366 , 0.365 )
( -0.008 , -1.32 )
( -0.753 , -1.002 )
( -0.504 , -0.052 )
( -0.62 , 0.965 )
( -0.592 , -1.974 )
( -0.858 , -0.94 )
( 0.408 , -0.682 )
( -1.248 , 1.342 )
( 0.531 , 0.96 )
( 0.256 , 0.128 )
( -0.408 , -1.086 )
( 0.18 , -1.632 )
( 1.469 , 0.893 )
( 0.324 , 1.953 )
( -0.839 , 0.55 )
( -1.273 , 0.334 )
( -0.309 , -0.453 )
( -0.514 , -0.458 )
( 1.614 , -0.057 )
( 0.23 , 0.195 )
( -0.369 , -1.979 )
( 0.393 , 0.166 )
( -0.041 , 0.515 )
( -1.259 , -0.763 )
( -0.142 , -0.594 )
( -0.42 , -1.988 )
( -0.304 , -1.114 )
( -0.592 , -0.028 )
( 1.356 , -0.17 )
( -0.921 , -1.238 )
( -0.605 , -1.952 )
( 0.095 , 1.886 )
( -0.21 , 0.516 )
( -0.932 , -0.608 )
( -0.271 , 0.665 )
( -0.842 , -0.998 )
( 1.4 , -0.115 )
( -1.636 , -0.062 )
( -1.027 , -0.964 )
( 0.004 , -1.07 )
( 1.443 , -0.076 )
( -1.249 , 1.449 )
( 0.532 , 0.46 )
( -0.717 , -0.966 )
( 1.718 , -0.139 )
( -0.837 , -1.314 )
( -0.327 , -1.107 )
( -1.653 , -0.029 )
( 0.911 , 0.674 )
( -1.07 , -0.568 )
( -0.75 , 1.51 )
( -0.304 , -0.438 )
( -0.628 , 1.288 )
( 0.441 , 0.591 )
( -0.487 , -0.807 )
( 0.708 , 0.307 )
( 0.179 , -1.696 )
( 0.181 , 0.505 )
( 0.146 , -0.618 )
( -0.725 , -0.197 )
( -1.301 , -1.033 )
( 1.383 , -0.257 )
( -0.563 , -1.152 )
( -0.906 , -0.659 )
( 0.386 , 0.667 )
( -0.834 , -0.612 )
( 0.456 , -0.481 )
( -1.126 , -0.721 )
( -0.523 , -1.0 )
( -0.721 , -0.184 )
( -1.217 , 0.031 )
( 1.127 , -1.233 )
( -1.011 , -0.738 )
( 0.08 , -0.462 )
( 0.419 , -1.358 )
( -1.839 , 0.396 )
( 1.403 , 0.839 )
( 1.392 , -0.242 )
( 0.061 , -1.021 )
( -1.825 , 0.453 )
( -1.139 , -0.29 )
( 1.145 , 0.559 )
( -0.006 , -1.678 )
( -0.587 , -0.785 )
( -0.339 , -1.383 )
( 1.622 , -0.091 )
( 1.705 , 0.038 )
( 2.472 , 0.155 )
( -1.663 , -0.026 )
( 0.755 , -0.999 )
( -0.879 , -0.755 )
( -0.461 , 1.565 )
( -1.265 , 0.338 )
( 1.552 , -0.207 )
( 1.585 , -0.034 )
( -0.649 , 1.326 )
( -0.23 , -1.667 )
( 2.096 , 0.694 )
( -1.213 , -0.48 )
( 1.054 , -1.376 )
( 2.066 , -0.375 )
( 0.42 , -1.359 )
( -0.787 , -0.647 )
( -1.674 , 0.433 )
( -1.498 , -0.725 )
( -1.812 , 0.57 )
( 0.658 , 1.215 )
( 0.303 , 1.971 )
( -0.74 , -0.832 )
( -0.488 , 1.521 )
( 1.754 , -0.179 )

		};


 \nextgroupplot[
   title=Scoring head representations,
   xlabel=Embedding dimension 1,
   ylabel=Embedding dimension 2, legend style = { column sep = 10pt, legend columns = 2, legend to name = grouplegend}, fill opacity=1.0, draw opacity=1  ]

\addplot[fill=blue, only marks, mark=*, opacity=0.15,forget plot] coordinates {

( 0.049 , -1.521 )
( 0.591 , -1.116 )
( 0.732 , 1.375 )
( 0.083 , -0.205 )
( -2.035 , -0.337 )
( 0.511 , -1.946 )
( -2.282 , 0.006 )
( -0.46 , -0.697 )
( -0.33 , -1.063 )
( 0.584 , -0.516 )
( -0.477 , 1.059 )
( 1.259 , 0.224 )
( 0.656 , -0.291 )
( -1.702 , -0.635 )
( -0.961 , -0.375 )
( 0.998 , 0.956 )
( 0.498 , -2.139 )
( -1.756 , -0.5 )
( 1.054 , 0.751 )
( -1.544 , -0.44 )
( -2.213 , 0.671 )
( -1.5 , -0.511 )
( -0.368 , -0.862 )
( -0.405 , -0.634 )
( -0.098 , -0.269 )
( 0.511 , -1.946 )
( -0.381 , -1.112 )
( -0.542 , 0.754 )
( 0.511 , -1.946 )
( 0.948 , -0.475 )
( -1.338 , -0.468 )
( 0.822 , -0.779 )
( -0.61 , -0.393 )
( 0.762 , 0.804 )
( 1.28 , 0.159 )
( 1.357 , 1.029 )
( -2.192 , 0.669 )
( -0.908 , -0.523 )
( 0.826 , -0.871 )
( 0.511 , -1.946 )
( -2.211 , 0.017 )
( -0.379 , 1.149 )
( 0.511 , -1.946 )
( -0.38 , -0.878 )
( 0.093 , -0.16 )
( -1.114 , -0.166 )
( -0.418 , -1.217 )
( 0.533 , -1.007 )
( -1.728 , -0.487 )
( -1.359 , -0.438 )
( 0.511 , -1.946 )
( -1.988 , -0.243 )
( 1.029 , -0.619 )
( 0.511 , -1.946 )
( -0.669 , -0.18 )
( -0.717 , -0.581 )
( -1.406 , -0.639 )
( -2.297 , 0.102 )
( 1.062 , 0.708 )
( -0.066 , 1.589 )
( -0.803 , -0.56 )
( -1.684 , -0.532 )
( -0.33 , -1.12 )
( 0.511 , -1.946 )
( 0.511 , -1.946 )
( -1.348 , -0.523 )
( -0.551 , -0.702 )
( -0.018 , -0.253 )
( 0.766 , -1.217 )
( 0.511 , -1.946 )
( -0.12 , -1.491 )
( 0.519 , -0.854 )
( -0.247 , -1.257 )
( 0.12 , 0.979 )
( -1.239 , -0.43 )
( 1.167 , 0.627 )
( -0.607 , -0.187 )
( -0.42 , -0.634 )
( -2.122 , -0.183 )
( -0.083 , -1.41 )
( -1.657 , -0.616 )
( 0.737 , -0.559 )
( -1.058 , -0.292 )
( -2.111 , -0.372 )
( -1.835 , -0.109 )
( 0.511 , -1.946 )
( -0.828 , -0.305 )
( 0.511 , -1.946 )
( 1.355 , 0.715 )
( -0.069 , -1.313 )
( -0.426 , 0.963 )
( -0.246 , -1.135 )
( 1.047 , 0.624 )
( -0.467 , -0.47 )
( -1.413 , -0.513 )
( -2.249 , 0.664 )
( -0.583 , -0.416 )
( 1.076 , -0.159 )
( -2.233 , 0.032 )
( -2.096 , 0.26 )
( -0.655 , -0.221 )
( 0.512 , -0.937 )
( 0.282 , -1.92 )
( 0.754 , -0.445 )
( 0.786 , -0.62 )
( 0.2 , -1.922 )
( -1.996 , -0.388 )
( 0.788 , -0.474 )
( -1.404 , -0.492 )
( -1.173 , -0.357 )
( 0.798 , 0.934 )
( 0.347 , -1.167 )
( 0.753 , -1.77 )
( 0.077 , 1.628 )
( 0.395 , -1.942 )
( -0.266 , -1.293 )
( -0.33 , -1.004 )
( 0.327 , -1.836 )
( -1.479 , -0.567 )
( -0.497 , -0.678 )
( -0.068 , -0.189 )
( -0.251 , -1.359 )
( -0.592 , -0.78 )
( 0.92 , 0.807 )
( 0.703 , 0.299 )
( 0.754 , -1.203 )
( -0.242 , -1.34 )
( -1.361 , -0.441 )
( -0.681 , 0.761 )
( 0.319 , -0.316 )
( -1.66 , -0.52 )
( -0.732 , -0.247 )
( 1.446 , 0.137 )
( -0.793 , -0.379 )
( -1.388 , -0.616 )
( -0.414 , 0.801 )
( -2.25 , 0.623 )
( -2.298 , 0.218 )
( -0.268 , 1.361 )
( 0.337 , -1.181 )
( 0.999 , 1.143 )
( -1.514 , -0.561 )
( -0.378 , -1.142 )
( -2.128 , 0.257 )
( -0.36 , 1.426 )
( -2.076 , -0.045 )
( 0.597 , 1.491 )
( 0.148 , -0.139 )
( -2.264 , 0.392 )
( 0.85 , 0.712 )
( -0.641 , -0.693 )
( 1.156 , 0.438 )
( 0.908 , -0.421 )
( -2.141 , -0.156 )
( -0.595 , -0.776 )
( 0.368 , -1.995 )
( -2.094 , 0.238 )
( -0.562 , 0.703 )
( 0.716 , -1.787 )
( 0.65 , -1.83 )
( -0.27 , -1.023 )
( 0.786 , -0.517 )
( -0.172 , -1.445 )
( 1.111 , 1.134 )
( -1.864 , -0.461 )
( -0.352 , -0.807 )
( -1.441 , -0.375 )
( -0.596 , -0.851 )
( -1.226 , -0.353 )
( 0.002 , 1.348 )
( -0.298 , -0.664 )
( 1.064 , -0.137 )
( 0.691 , -0.605 )
( -0.346 , -0.713 )
( 0.577 , -1.665 )
( -0.575 , -0.406 )
( 1.394 , 0.062 )
( 1.381 , 0.337 )
( 0.316 , -1.884 )
( 0.075 , -1.548 )
( -1.658 , -0.551 )
( -2.142 , 0.244 )
( 0.539 , -1.662 )
( 0.527 , -1.691 )
( -2.069 , -0.348 )
( 1.037 , -0.392 )
( -0.4 , 0.902 )
( 0.299 , -1.788 )
( -0.023 , -0.038 )
( -1.455 , 1.037 )
( -1.114 , -0.282 )
( 0.433 , -1.949 )
( -1.673 , -0.565 )
( 0.657 , -1.404 )
( -2.198 , 0.713 )
( 0.486 , -0.992 )
( 0.312 , 1.44 )
( 0.63 , -1.784 )
( -0.913 , -0.349 )
( -2.15 , 0.604 )
( -1.503 , -0.567 )
( -2.199 , 0.685 )
( -2.089 , -0.457 )
( 1.01 , -0.593 )
( 1.072 , 1.045 )
( 1.385 , 0.369 )
( 1.046 , 1.177 )
( 0.524 , -1.792 )
( 0.501 , -1.792 )
( 0.176 , 1.667 )
( 0.488 , -1.008 )
( 0.231 , 1.198 )
( 0.517 , -1.784 )
( 0.727 , -0.79 )
( -2.294 , 0.258 )
( -1.884 , -0.372 )
( -1.677 , -0.524 )
( -2.27 , 0.36 )
( -0.862 , -0.259 )
( -0.488 , -1.202 )
( 1.311 , 0.923 )
( 0.334 , -1.285 )
( 0.238 , -1.532 )
( 0.708 , -1.286 )
( 0.554 , -0.556 )
( -2.172 , -0.349 )
( -2.027 , 0.072 )
( -2.201 , 0.732 )
( -1.537 , -0.62 )
( 1.167 , -0.119 )
( 0.934 , -0.185 )
( 0.531 , -1.722 )
( 0.738 , -0.686 )
( -1.735 , -0.593 )
( -0.533 , -0.655 )
( -0.325 , 0.838 )
( 0.459 , -1.737 )
( -2.253 , 0.031 )
( 1.411 , 0.288 )
( -0.165 , -1.403 )
( 0.443 , -1.737 )
( 0.047 , 1.578 )
( -0.577 , -0.375 )
( -2.154 , -0.311 )
( 0.004 , 0.036 )
( 1.031 , 0.801 )
( -2.019 , 0.042 )
( -1.494 , -0.603 )
( 0.447 , -1.685 )
( -0.048 , 0.306 )
( -2.169 , 0.815 )
( 0.426 , -1.588 )
( -1.995 , -0.346 )
( -1.243 , -0.482 )
( -0.504 , -0.308 )
( 1.023 , -0.193 )
( -0.057 , -0.255 )
( -1.72 , -0.467 )
( 0.655 , -1.309 )
( -0.664 , -0.19 )
( 1.317 , 0.946 )
( -0.69 , 0.724 )
( 0.552 , -0.552 )
( 0.393 , -1.602 )
( 0.763 , -0.891 )
( 0.934 , 0.173 )
( 1.099 , 0.187 )
( 0.001 , -0.441 )
( -2.223 , 0.437 )
( -0.599 , -0.194 )
( -1.04 , -0.279 )
( 0.851 , -0.617 )
( -2.036 , -0.009 )
( -0.791 , -0.573 )
( -2.209 , 0.481 )
( 0.541 , -0.753 )
( 0.335 , -1.617 )
( -0.009 , 0.376 )
( -1.701 , -0.67 )
( -0.307 , 1.461 )
( 0.773 , 0.275 )
( -0.373 , -0.532 )
( -0.469 , -1.269 )
( -0.393 , 0.884 )
( 0.218 , 1.485 )
( -0.622 , -0.308 )
( 0.368 , 1.626 )
( 0.424 , -1.722 )
( -2.248 , 0.013 )
( 0.401 , -1.663 )
( -1.918 , -0.416 )
( -2.3 , 0.182 )
( 0.017 , 0.322 )
( 0.375 , -1.69 )
( 0.272 , -1.257 )
( -0.024 , 0.285 )
( 0.393 , -1.734 )
( 0.238 , -1.638 )
( 0.611 , -1.212 )
( 0.727 , -0.506 )
( -2.318 , 0.198 )
( -0.253 , 0.223 )
( 1.391 , 0.744 )
( -1.335 , -0.551 )
( 1.078 , 0.24 )
( -2.306 , 0.214 )
( -0.476 , -1.237 )
( 0.041 , 0.032 )
( -0.491 , -1.206 )
( -2.114 , -0.158 )
( -1.579 , -0.647 )
( 1.193 , -0.122 )
( -1.376 , -0.417 )
( 0.486 , -1.85 )
( 1.19 , -0.416 )
( -0.035 , -0.322 )
( -0.526 , -0.695 )
( -1.607 , -0.421 )
( -2.232 , 0.53 )
( 1.384 , 0.651 )
( -0.173 , 1.483 )
( 0.407 , -1.814 )
( -0.956 , -0.327 )
( 1.387 , 0.59 )
( -1.821 , -0.114 )
( -0.393 , -0.92 )
( 0.47 , -1.773 )
( -0.392 , -0.72 )
( 0.976 , -0.242 )
( 0.061 , -0.003 )
( -0.171 , -1.43 )
( 0.93 , 1.147 )
( -0.385 , -0.495 )
( 0.428 , -1.793 )
( 0.468 , -0.928 )
( -1.07 , -0.231 )
( -0.317 , -0.768 )
( 1.08 , 0.25 )
( -2.043 , -0.015 )
( 0.322 , 0.939 )
( -0.907 , -0.325 )
( -0.188 , -1.414 )
( 0.481 , -1.773 )
( -0.584 , -0.425 )
( -1.772 , -0.493 )
( -2.208 , 0.544 )
( 0.214 , -0.436 )
( -2.184 , 0.763 )
( -0.842 , -0.51 )
( -0.506 , -0.368 )
( 0.008 , -0.316 )
( -2.256 , 0.408 )
( 0.491 , -1.782 )
( -0.565 , -0.504 )
( 0.726 , -0.365 )
( -0.174 , 1.461 )
( -0.284 , -1.333 )
( -0.791 , -0.338 )
( -2.286 , -0.033 )
( -2.238 , 0.521 )
( -1.29 , -0.613 )
( -0.34 , -0.857 )
( -1.888 , -0.467 )
( 1.092 , 0.732 )
( -0.419 , -0.531 )
( 0.918 , 0.769 )
( 1.457 , 0.714 )
( -0.436 , 1.113 )
( 0.527 , -0.815 )
( -1.611 , -0.485 )
( 0.178 , -1.968 )
( 1.528 , 0.271 )
( -2.285 , 0.197 )
( -0.313 , 0.356 )
( -0.671 , -0.398 )
( -0.36 , 1.122 )
( -1.776 , -0.129 )
( -1.038 , -0.195 )
( -1.482 , 1.054 )
( -0.153 , -1.257 )
( 0.529 , -1.873 )
( -1.98 , 0.015 )
( 0.499 , -1.865 )
( 0.467 , -1.843 )
( 0.097 , 1.333 )
( 0.611 , -1.212 )
( 1.204 , -0.234 )
( 1.044 , 0.524 )
( 0.435 , -1.846 )
( -1.139 , -0.26 )
( 0.945 , 0.056 )
( 0.689 , -1.245 )
( -2.029 , -0.372 )
( 0.755 , -1.326 )
( -1.358 , -0.544 )
( 1.421 , 0.972 )
( 0.438 , -1.826 )
( -0.269 , -1.156 )
( 0.265 , -0.238 )
( -2.204 , 0.533 )
( -0.814 , -0.133 )
( 0.294 , -1.193 )
( -0.32 , -0.643 )
( -2.139 , 0.294 )
( -0.044 , -1.467 )
( 1.069 , -0.506 )
( -0.292 , -1.298 )
( 0.64 , -0.66 )
( -0.459 , -0.455 )
( 0.736 , 1.27 )
( 0.475 , -1.844 )
( 0.82 , 0.066 )
( 0.836 , 1.566 )
( 1.138 , 0.296 )
( 1.16 , -0.287 )
( -0.443 , -0.737 )
( 0.699 , -0.766 )
( -2.101 , -0.199 )
( 0.824 , -1.262 )
( -0.011 , -1.126 )
( -1.091 , -0.333 )
( -0.284 , 1.418 )
( -0.388 , -0.541 )
( -2.292 , 0.244 )
( 0.428 , -1.887 )
( 1.296 , -0.086 )
( -0.468 , -0.41 )
( -0.409 , -1.091 )
( 1.317 , 0.838 )
( -0.243 , -1.105 )
( 0.427 , -1.855 )
( -2.241 , 0.523 )
( -2.026 , -0.386 )
( -1.182 , -0.368 )
( -0.175 , 1.491 )
( -0.407 , -0.735 )
( -0.469 , -0.471 )
( 0.793 , -0.426 )
( -0.344 , -0.803 )
( -2.038 , -0.12 )
( 1.05 , -0.258 )
( -2.047 , -0.054 )
( -1.143 , -0.249 )
( -1.272 , -0.436 )
( 0.207 , -0.157 )
( -1.583 , -0.647 )
( 0.537 , 1.57 )
( -1.669 , -0.395 )
( 1.052 , -0.021 )
( 0.424 , -1.126 )
( -0.311 , 0.366 )
( 0.128 , 1.487 )
( 1.456 , 0.419 )
( 0.66 , -0.566 )
( -0.01 , -0.199 )
( -1.537 , -0.458 )
( 0.404 , -0.982 )
( -1.9 , -0.385 )
( 0.486 , -1.827 )
( 1.009 , -0.152 )
( -0.578 , -0.697 )
( -0.018 , -1.52 )
( -2.096 , -0.314 )
( 0.505 , -1.846 )
( 0.884 , -0.363 )
( -2.203 , 0.661 )
( -0.063 , 1.306 )
( -1.199 , -0.339 )
( 1.352 , 0.926 )
( -0.791 , -0.368 )
( 0.724 , 0.238 )
( 0.691 , 0.778 )
( -1.683 , -0.533 )
( -1.373 , -0.495 )
( 0.028 , -1.973 )
( 0.521 , -1.832 )
( 0.815 , -0.422 )
( -0.191 , -1.421 )
( -1.887 , -0.274 )
( 0.81 , 1.339 )
( 0.338 , 1.547 )
( -0.635 , -0.698 )
( 0.411 , -1.863 )
( 1.098 , 0.158 )
( 0.852 , 1.285 )
( 1.14 , 0.401 )
( 1.335 , 0.894 )
( -0.245 , -1.434 )
( 0.477 , -1.812 )
( 0.519 , -1.2 )
( -2.203 , 0.643 )
( 1.327 , 0.493 )
( 0.813 , -0.825 )
( -0.691 , -0.176 )
( -2.077 , -0.255 )
( 0.129 , -0.155 )
( -2.137 , 0.231 )
( 0.492 , -1.776 )
( -2.357 , 0.083 )
( -0.654 , -0.197 )
( -0.21 , 0.916 )
( -2.211 , 0.684 )
( 0.298 , 1.579 )
( 0.846 , 0.072 )
( 0.43 , -1.784 )
( 0.686 , -1.343 )
( 0.468 , -1.785 )
( -0.626 , 0.832 )
( 0.073 , -1.546 )
( 0.457 , -1.775 )
( 0.784 , -1.292 )
( 0.144 , -0.083 )
( 0.258 , -0.291 )
( 0.029 , 0.328 )
( 0.206 , 1.53 )
( -1.599 , -0.455 )
( 1.331 , 0.368 )
( -2.122 , 0.222 )
( -2.18 , -0.307 )
( -2.301 , 0.082 )
( -1.14 , -0.334 )
( -0.273 , -1.323 )
( -2.218 , 0.701 )
( -1.005 , -0.262 )
( -0.511 , -0.859 )
( -1.372 , -0.591 )
( -0.127 , 0.336 )
( 0.542 , -1.844 )
( 0.61 , -0.841 )
( 0.56 , -0.864 )
( -0.795 , -0.544 )
( 0.169 , -1.876 )
( -2.262 , 0.372 )
( 1.41 , 0.168 )
( 0.591 , -0.488 )
( -0.381 , -1.243 )
( -0.537 , -0.858 )
( 0.365 , -1.826 )
( 0.467 , -1.155 )
( -0.499 , -1.254 )
( 0.366 , -1.864 )
( -2.202 , 0.743 )
( 0.336 , -1.863 )
( -1.202 , -0.342 )
( 0.69 , 0.784 )
( -2.21 , 0.514 )
( 0.987 , -0.626 )
( -0.889 , -0.283 )
( 0.724 , 0.534 )
( -0.553 , -0.528 )
( 0.348 , -1.896 )
( -1.899 , -0.423 )
( 0.348 , -1.896 )
( -0.965 , -0.173 )
( 0.475 , -0.717 )
( -0.024 , -0.262 )
( -2.014 , -0.264 )
( -0.247 , -1.136 )
( -0.04 , -1.158 )
( -0.78 , -0.452 )
( 0.327 , 1.606 )
( 0.651 , -1.651 )
( -2.011 , 0.017 )
( 0.218 , 1.057 )
( -2.288 , 0.305 )
( -2.026 , -0.344 )
( -2.303 , 0.084 )
( -0.166 , 1.372 )
( 0.834 , -1.232 )
( -0.593 , 0.915 )
( -2.139 , -0.174 )
( -1.128 , -0.149 )
( -1.891 , -0.445 )
( 0.445 , 1.116 )
( 0.689 , -1.247 )
( -0.225 , -1.255 )
( 0.537 , -0.79 )
( -0.412 , 0.912 )
( 0.661 , 0.761 )
( -2.279 , 0.339 )
( -2.282 , -0.009 )
( 0.847 , -0.385 )
( -2.138 , 0.233 )
( 0.984 , 0.097 )
( 0.771 , 1.364 )
( -2.276 , 0.211 )
( 0.038 , 0.897 )
( 0.498 , -0.776 )
( 0.938 , 0.958 )
( -2.065 , -0.362 )
( -0.069 , -1.308 )
( -2.155 , -0.234 )
( 0.641 , -1.727 )
( -0.753 , -0.25 )
( -0.037 , -0.039 )
( -0.686 , -0.335 )
( 0.584 , -0.541 )
( 0.964 , -0.132 )
( -1.504 , -0.527 )
( -1.686 , -0.594 )
( 0.697 , -1.292 )
( -1.529 , -0.453 )
( -1.685 , -0.535 )
( 0.977 , -0.501 )
( -2.137 , 0.331 )
( 0.764 , -1.817 )
( 0.687 , 1.131 )
( -0.458 , -0.626 )
( -0.529 , -0.787 )
( -0.423 , -1.064 )
( -1.4 , -0.582 )
( 0.816 , -1.833 )
( -1.6 , -0.659 )
( -1.816 , -0.437 )
( -2.092 , 0.193 )
( -1.341 , -0.469 )
( -1.981 , -0.325 )
( -1.968 , -0.297 )
( 0.684 , -1.883 )
( 0.118 , -0.194 )
( -0.073 , 0.408 )
( 1.018 , 0.623 )
( -2.201 , 0.597 )
( -1.745 , -0.56 )
( -1.285 , -0.617 )
( 0.605 , -1.787 )
( 1.541 , 0.314 )
( -1.249 , -0.396 )
( -2.139 , 0.345 )
( -0.838 , -0.519 )
( 0.598 , -1.861 )
( 0.587 , -1.914 )
( -0.222 , 1.582 )
( -0.096 , -0.328 )
( -0.311 , 1.158 )
( -2.16 , 0.834 )
( 0.114 , 0.479 )
( -0.879 , -0.31 )
( -2.292 , 0.275 )
( -0.599 , -0.356 )
( -1.794 , -0.074 )
( -2.299 , 0.065 )
( 0.056 , -1.937 )
( 0.937 , 1.161 )
( -1.96 , -0.412 )
( 1.029 , -0.593 )
( -1.496 , -0.567 )
( -0.646 , -0.712 )
( 0.807 , -0.694 )
( -2.22 , 0.436 )
( 0.32 , -0.318 )
( 0.904 , 1.233 )
( -1.667 , -0.602 )
( 0.137 , 1.586 )
( -2.135 , -0.151 )
( 0.833 , -1.313 )
( -0.632 , -0.198 )
( 1.025 , 0.672 )
( 0.659 , -0.281 )
( 0.377 , -1.967 )
( 0.987 , -0.595 )
( -2.018 , -0.399 )
( -1.088 , -0.311 )
( -0.551 , -0.318 )
( 0.026 , -1.975 )
( 0.815 , -1.292 )
( 1.03 , 0.792 )
( 0.593 , 1.366 )
( -0.029 , -0.223 )
( -1.191 , -0.319 )
( -1.254 , -0.443 )
( -0.569 , -0.182 )
( 1.429 , 0.071 )
( 0.245 , -1.851 )
( -1.1 , -0.246 )
( 0.276 , -1.843 )
( -0.305 , -0.903 )
( -0.53 , -1.217 )
( -2.234 , -0.016 )
( 0.501 , 1.085 )
( 0.044 , -0.027 )
( -0.039 , -0.031 )
( 0.143 , -0.201 )
( 0.973 , -0.515 )
( 1.381 , 0.909 )
( -0.366 , -1.005 )
( 0.403 , -1.919 )
( 0.376 , -1.882 )
( -1.888 , -0.37 )
( -0.007 , -1.523 )
( -1.105 , -0.378 )
( 1.2 , 0.201 )
( 0.579 , -0.756 )
( -2.202 , 0.567 )
( 0.557 , -1.609 )
( 0.093 , 0.045 )
( 0.529 , -1.59 )
( -0.209 , -1.317 )
( 0.043 , -1.5 )
( -1.151 , -0.269 )
( 1.3 , 0.475 )
( -1.797 , -0.117 )
( -0.243 , -1.468 )
( -2.213 , 0.651 )
( -0.477 , -0.595 )
( 0.092 , 1.504 )
( -0.475 , -0.592 )
( -1.408 , 0.911 )
( 0.329 , 1.437 )
( -1.049 , -0.179 )
( -1.661 , -0.429 )
( 0.76 , -0.405 )
( 0.624 , 1.142 )
( -1.426 , 1.065 )
( -0.084 , -1.576 )
( 1.089 , 0.317 )
( 0.509 , -1.68 )
( -0.37 , -0.55 )
( -0.308 , -0.878 )
( 1.672 , -0.204 )
( 0.819 , -1.279 )
( -1.153 , -0.275 )
( 0.476 , -1.349 )
( -1.216 , -0.429 )
( -2.294 , 0.144 )
( -0.569 , -0.306 )
( 1.201 , 0.198 )
( -0.329 , -0.851 )
( -2.131 , -0.365 )
( -0.618 , -0.675 )
( 0.009 , 0.808 )
( -0.322 , -0.989 )
( 0.68 , 0.89 )
( -2.208 , 0.43 )
( -0.587 , -0.308 )
( -2.05 , -0.017 )
( 0.694 , -1.376 )
( -1.027 , -0.184 )
( -0.246 , -1.33 )
( -0.546 , -0.817 )
( -2.235 , 0.533 )
( 0.683 , -1.3 )
( -1.093 , -0.126 )
( 0.289 , -0.377 )
( -0.62 , -0.378 )
( -2.26 , 0.641 )
( -1.565 , -0.573 )
( -1.399 , -0.598 )
( -1.354 , -0.222 )
( -1.594 , -0.492 )
( 1.291 , -0.011 )
( -0.138 , -1.366 )
( -2.169 , 0.815 )
( -0.772 , -0.153 )
( -2.295 , 0.218 )
( 0.412 , -1.742 )
( 1.218 , 0.921 )
( -1.428 , -0.518 )
( -2.211 , 0.569 )
( -1.04 , -0.267 )
( -2.172 , 0.812 )
( -2.139 , 0.335 )
( -1.911 , -0.432 )
( -2.201 , 0.434 )
( 0.255 , 1.714 )
( -1.424 , -0.533 )
( -1.239 , -0.3 )
( -0.627 , -0.358 )
( 0.45 , -0.917 )
( 0.72 , -0.7 )
( -0.382 , -0.853 )
( -1.109 , -0.181 )
( -2.233 , 0.635 )
( -2.265 , 0.011 )
( 0.085 , -0.013 )
( 1.259 , 0.749 )
( 0.375 , -1.006 )
( -1.321 , -0.458 )
( -0.851 , -0.303 )
( 1.03 , -0.019 )
( 0.808 , -0.579 )
( -0.502 , 1.054 )
( -1.377 , -0.415 )
( 0.009 , 0.051 )
( 0.031 , 1.165 )
( 0.055 , 1.439 )
( -0.364 , -0.663 )
( -2.261 , -0.0 )
( 0.22 , -1.884 )
( 0.009 , -0.422 )
( -0.079 , -1.388 )
( -2.131 , -0.138 )
( -0.599 , 0.806 )
( -0.216 , 1.325 )
( -0.518 , -0.804 )
( -2.018 , -0.237 )
( 0.143 , -0.387 )
( -0.734 , 0.62 )
( 0.346 , -1.757 )
( -0.41 , 0.935 )
( 0.95 , -0.352 )
( -2.078 , 0.003 )
( 0.057 , 0.816 )
( -1.81 , -0.106 )
( 0.692 , -0.692 )
( -0.715 , -0.184 )
( 1.141 , -0.123 )
( -0.417 , -1.123 )
( -1.715 , -0.534 )
( -1.982 , -0.353 )
( -0.556 , -0.825 )
( -2.166 , 0.101 )
( 1.154 , -0.298 )
( 0.458 , -2.024 )
( -2.135 , 0.342 )
( 1.275 , 0.576 )
( 0.864 , -0.573 )
( 0.799 , -0.394 )
( -2.295 , 0.042 )
( 1.4 , 0.3 )
( -2.087 , -0.032 )
( -2.183 , 0.766 )
( -0.148 , -1.452 )
( -0.263 , 1.333 )
( 0.319 , -1.218 )
( -0.813 , -0.266 )
( -0.603 , -0.34 )
( -0.443 , 1.151 )
( -1.922 , -0.355 )
( 0.869 , 0.179 )
( 0.747 , -0.393 )
( 0.802 , -0.781 )
( -0.924 , -0.368 )
( -1.683 , -0.397 )
( -0.044 , 0.432 )
( -0.033 , -1.432 )
( 0.593 , -1.975 )
( 0.68 , -1.926 )
( -0.515 , -0.669 )
( -0.096 , 0.283 )
( -0.086 , -1.42 )
( -0.237 , -1.13 )
( -1.42 , -0.509 )
( 0.803 , -1.775 )
( -1.042 , -0.133 )
( -0.219 , -1.231 )
( -2.087 , 0.04 )
( 0.9 , 0.076 )
( 1.388 , 0.904 )
( -0.562 , -1.204 )
( -0.822 , -0.132 )
( 0.819 , 1.33 )
( -0.349 , -1.161 )
( -2.12 , 0.255 )
( 0.102 , 1.224 )
( -2.106 , 0.262 )
( -0.635 , -0.186 )
( -0.819 , -0.348 )
( 0.713 , -1.944 )
( 0.413 , 1.273 )
( -1.53 , -0.592 )
( -0.237 , -1.274 )
( 0.468 , -1.175 )
( -1.361 , -0.6 )
( -0.716 , -0.213 )
( -0.378 , -0.72 )
( -0.869 , 0.666 )
( 0.432 , -2.092 )
( -2.267 , -0.026 )
( -1.672 , -0.424 )
( -1.373 , 0.918 )
( -1.392 , -0.213 )
( 0.48 , -1.402 )
( -0.399 , -0.893 )
( -1.136 , -0.145 )
( 0.085 , -0.428 )

		};

		\addplot[fill=red, only marks, mark=*, opacity=0.15,forget plot] coordinates {


( -0.574 , 0.893 )
( -0.172 , 1.19 )
( 0.306 , 0.901 )
( 0.813 , 1.038 )
( -1.262 , 0.767 )
( 0.886 , -0.697 )
( 1.391 , 0.374 )
( -0.927 , 0.585 )
( 1.094 , 1.217 )
( -0.008 , 0.929 )
( 0.511 , -1.946 )
( 0.511 , -1.946 )
( -0.846 , -0.359 )
( 0.583 , 1.164 )
( 0.991 , 1.281 )
( 0.786 , -0.751 )
( 0.236 , 1.347 )
( 1.23 , 0.113 )
( -1.223 , -0.24 )
( 0.682 , 1.502 )
( 0.129 , 1.557 )
( -0.555 , 0.889 )
( -1.369 , 0.876 )
( -0.543 , -0.379 )
( -0.073 , -1.422 )
( 0.005 , 1.147 )
( -0.649 , 0.844 )
( 1.226 , 1.03 )
( 1.054 , 0.584 )
( -0.313 , 1.033 )
( -0.599 , 0.762 )
( 0.972 , 0.15 )
( 0.511 , -1.946 )
( 0.935 , 1.417 )
( -1.303 , 0.825 )
( 0.995 , -0.431 )
( -0.438 , 1.234 )
( -1.412 , -0.532 )
( 1.126 , 1.052 )
( 0.266 , 1.182 )
( -0.219 , 1.575 )
( 0.241 , -0.396 )
( -1.073 , 0.678 )
( -0.325 , -0.841 )
( 0.511 , -1.946 )
( 0.664 , 1.443 )
( -0.584 , 0.845 )
( 1.102 , -0.463 )
( 0.904 , 0.2 )
( 0.384 , 1.632 )
( 0.511 , -1.946 )
( -0.578 , -0.211 )
( -0.008 , -1.141 )
( 0.163 , 1.477 )
( -0.569 , -0.182 )
( 0.069 , 0.952 )
( 1.117 , 0.763 )
( 1.508 , 0.62 )
( -0.571 , 0.797 )
( -0.44 , -1.271 )
( 0.626 , -1.125 )
( -0.0 , 1.105 )
( 1.669 , -0.212 )
( 1.113 , -0.362 )
( 0.218 , 0.92 )
( 0.043 , -1.493 )
( 0.746 , 1.19 )
( 0.72 , 0.24 )
( 0.511 , -1.946 )
( 1.425 , -0.011 )
( 1.371 , 0.017 )
( 0.032 , 0.905 )
( -0.318 , 0.305 )
( 1.383 , 0.727 )
( 0.908 , -0.707 )
( -0.603 , 0.817 )
( 0.62 , -0.506 )
( 0.697 , -1.289 )
( -0.288 , 1.252 )
( 0.511 , -1.946 )
( -0.521 , 1.228 )
( 1.24 , -0.079 )
( -1.271 , 0.896 )
( -0.706 , 0.92 )
( 0.539 , 1.497 )
( -0.577 , -0.322 )
( -1.099 , -0.363 )
( 1.047 , 0.761 )
( 0.999 , -0.389 )
( 0.86 , 0.219 )
( 1.283 , 0.958 )
( 0.712 , 0.382 )
( 0.523 , 1.257 )
( 0.511 , -1.946 )
( 0.737 , 1.172 )
( 0.496 , 1.405 )
( -1.53 , 0.993 )
( -0.194 , -1.356 )
( 1.64 , -0.244 )
( 0.496 , -1.407 )
( 1.15 , 0.204 )
( 1.181 , 1.018 )
( 0.613 , -0.578 )
( -0.031 , 1.424 )
( 0.277 , 1.009 )
( -0.061 , 1.14 )
( 1.175 , -0.457 )
( 1.479 , 0.351 )
( 1.63 , -0.244 )
( 0.146 , 1.283 )
( 1.205 , -0.11 )
( -0.393 , 1.171 )
( 0.511 , -1.946 )
( -0.292 , -1.213 )
( 1.107 , 0.306 )
( 1.237 , -0.146 )
( 0.462 , -0.838 )
( 0.132 , 1.518 )
( 0.548 , -2.074 )
( 0.475 , -1.207 )
( 0.176 , 1.155 )
( 0.016 , -0.324 )
( -0.288 , 0.299 )
( 0.037 , 1.549 )
( -0.653 , 0.583 )
( 0.716 , 0.259 )
( -0.25 , 1.433 )
( 1.361 , 0.824 )
( 0.749 , 1.463 )
( -0.039 , 0.396 )
( 0.249 , -0.222 )
( 0.7 , 0.307 )
( 0.855 , -0.651 )
( 0.839 , 1.562 )
( 1.378 , 0.178 )
( -0.238 , 1.016 )
( -1.482 , -0.685 )
( 1.171 , -0.129 )
( 1.096 , 1.378 )
( 1.103 , 0.874 )
( -0.505 , -0.745 )
( 0.296 , 0.901 )
( -1.685 , -0.498 )
( -0.8 , 0.567 )
( 0.891 , -0.837 )
( 0.045 , -1.516 )
( 0.203 , 1.568 )
( 0.4 , -1.198 )
( 1.229 , 0.037 )
( -0.316 , 1.458 )
( 1.476 , 0.676 )
( -0.337 , -1.14 )
( 0.171 , 1.481 )
( 1.257 , 1.034 )
( -0.579 , 1.207 )
( -1.435 , 1.003 )
( -1.096 , 0.618 )
( 0.659 , -0.28 )
( -1.046 , 0.73 )
( 0.624 , -1.564 )
( 0.314 , -1.569 )
( 0.717 , 1.564 )
( 1.082 , -0.272 )
( 0.763 , 0.629 )
( 0.674 , -0.678 )
( 0.606 , -1.495 )
( -1.322 , -0.523 )
( -0.283 , 1.413 )
( 0.09 , -0.196 )
( 1.206 , -0.596 )
( 1.099 , 1.19 )
( -1.134 , 0.701 )
( -0.476 , 1.119 )
( -0.36 , -0.673 )
( -0.314 , 0.296 )
( 1.514 , 0.268 )
( 0.256 , 1.3 )
( -0.468 , -0.592 )
( 0.693 , -0.683 )
( 0.578 , -1.824 )
( -0.307 , 1.031 )
( 0.875 , 0.24 )
( -1.031 , 0.641 )
( -0.523 , 1.134 )
( 0.046 , 1.421 )
( 1.0 , 1.256 )
( 0.767 , -0.796 )
( 1.442 , 0.602 )
( 1.203 , 0.336 )
( -0.709 , 0.944 )
( 0.656 , -1.758 )
( 1.047 , 0.764 )
( -1.084 , 0.618 )
( 0.681 , -1.776 )
( 0.699 , -0.75 )
( -0.618 , 0.769 )
( 0.752 , 1.452 )
( -1.979 , -0.392 )
( 0.903 , 1.268 )
( -0.206 , 0.918 )
( 1.404 , 0.183 )
( 1.331 , -0.18 )
( 0.624 , -1.815 )
( 0.877 , 1.307 )
( -0.214 , 0.792 )
( 0.054 , 0.975 )
( 0.243 , 1.091 )
( 1.164 , 0.426 )
( 1.138 , 0.296 )
( -0.801 , -0.562 )
( 1.351 , 0.061 )
( 1.337 , 0.98 )
( -0.957 , 0.547 )
( 0.809 , 0.9 )
( 1.043 , -0.249 )
( 0.996 , -0.592 )
( -0.393 , -0.893 )
( 0.965 , -0.469 )
( 0.189 , 1.643 )
( -0.24 , -1.149 )
( 1.127 , -0.24 )
( 1.125 , 0.264 )
( 1.022 , -0.148 )
( 0.553 , -1.683 )
( 0.702 , -0.779 )
( 0.799 , 1.08 )
( 0.938 , -0.258 )
( -1.058 , -0.258 )
( -0.571 , 0.666 )
( 1.27 , 0.584 )
( 0.488 , -0.762 )
( -0.421 , 0.756 )
( 0.7 , 1.59 )
( 0.085 , -0.093 )
( -0.323 , 1.318 )
( 0.105 , -0.207 )
( 0.988 , 1.401 )
( 0.385 , 0.94 )
( 1.166 , -0.134 )
( 1.032 , 0.791 )
( -1.324 , -0.195 )
( 1.075 , 1.383 )
( 0.754 , -1.329 )
( 0.304 , -1.853 )
( -0.095 , 0.37 )
( -1.019 , 0.692 )
( 0.254 , -0.128 )
( 0.562 , 0.912 )
( -2.102 , -0.244 )
( -0.483 , 1.052 )
( 1.126 , 0.651 )
( -0.994 , 0.552 )
( 0.624 , -1.754 )
( 0.258 , 0.914 )
( 1.164 , 1.175 )
( -0.57 , -1.197 )
( 1.329 , 0.507 )
( -0.325 , 0.838 )
( 0.704 , 1.501 )
( 0.073 , 0.844 )
( -0.246 , 1.422 )
( 0.148 , -1.624 )
( 0.742 , 0.444 )
( 1.262 , 0.312 )
( 1.084 , 1.021 )
( -2.135 , -0.178 )
( 0.128 , 0.242 )
( 0.474 , -1.2 )
( 0.256 , 1.533 )
( 0.522 , -1.809 )
( 1.219 , -0.376 )
( 0.757 , 0.42 )
( 0.422 , -1.123 )
( 0.16 , 1.661 )
( -0.577 , -0.374 )
( 0.554 , -0.554 )
( 0.876 , 0.898 )
( 0.68 , 0.591 )
( -0.096 , -1.57 )
( 0.9 , 0.078 )
( 1.202 , 0.797 )
( -0.126 , 1.109 )
( -0.825 , -0.536 )
( -1.154 , 0.706 )
( -0.332 , 1.517 )
( -1.266 , 0.783 )
( 1.295 , 0.98 )
( 0.532 , -1.801 )
( 1.222 , -0.61 )
( 0.403 , 1.297 )
( 0.96 , 0.247 )
( 0.925 , 1.231 )
( -1.436 , 1.034 )
( -0.406 , 0.901 )
( 0.65 , 1.481 )
( -1.088 , 0.611 )
( 1.552 , 0.352 )
( 0.8 , -0.569 )
( -0.327 , 0.769 )
( -1.027 , 0.589 )
( 0.029 , -1.713 )
( 0.17 , -0.53 )
( 1.108 , 0.458 )
( -0.094 , 0.327 )
( 0.879 , 1.324 )
( 0.912 , 1.219 )
( -0.6 , 0.753 )
( -0.706 , 0.901 )
( 0.684 , 1.354 )
( 0.467 , -1.684 )
( 0.495 , -0.693 )
( -0.017 , 0.92 )
( 0.834 , 1.038 )
( -0.341 , 0.744 )
( -0.257 , 1.549 )
( 0.738 , 0.858 )
( -1.313 , 0.834 )
( 1.271 , -0.139 )
( 0.841 , 0.577 )
( 0.003 , -1.709 )
( 0.665 , -0.505 )
( 1.326 , 0.289 )
( -0.335 , 1.179 )
( 0.561 , 1.624 )
( 0.862 , -0.267 )
( 0.895 , -0.243 )
( 0.741 , 1.401 )
( 0.439 , 1.516 )
( 0.153 , 1.414 )
( -0.237 , -0.81 )
( -0.603 , 0.828 )
( 0.595 , -1.036 )
( 1.447 , 0.315 )
( -1.342 , 0.863 )
( 0.25 , 1.387 )
( 1.201 , 0.931 )
( -0.943 , -0.318 )
( -0.338 , 0.769 )
( 0.583 , 1.175 )
( 0.939 , 0.202 )
( -0.12 , -1.147 )
( 0.118 , 1.407 )
( 1.458 , 0.694 )
( 1.064 , 0.406 )
( 0.596 , 1.431 )
( -0.355 , -0.714 )
( 0.444 , -1.713 )
( 1.221 , -0.314 )
( -0.154 , 1.321 )
( 1.087 , 0.772 )
( -0.405 , -1.122 )
( 0.458 , -1.698 )
( 1.129 , 0.639 )
( 1.331 , 0.487 )
( -0.053 , -1.385 )
( 1.141 , -0.038 )
( 1.084 , 1.017 )
( -1.88 , -0.277 )
( 0.806 , 0.911 )
( 1.325 , 0.747 )
( 0.429 , -1.697 )
( 0.633 , 0.898 )
( 0.036 , -1.178 )
( -0.934 , 0.554 )
( 1.274 , 0.58 )
( 1.29 , 0.092 )
( 0.464 , -1.02 )
( 0.253 , 1.33 )
( 0.902 , 0.209 )
( -0.114 , 1.354 )
( 0.747 , 1.273 )
( 0.47 , -1.638 )
( -0.427 , -0.897 )
( -0.001 , 1.271 )
( 0.469 , -1.662 )
( -1.101 , 0.743 )
( 0.26 , -1.136 )
( -0.323 , 1.316 )
( 0.831 , 1.204 )
( 0.64 , 0.908 )
( -0.258 , 0.233 )
( -0.223 , -1.23 )
( 1.178 , 1.225 )
( 0.14 , -0.044 )
( 1.112 , 0.277 )
( 0.242 , 1.526 )
( 0.694 , -1.389 )
( -0.094 , -1.441 )
( 1.017 , -0.183 )
( 0.4 , -1.559 )
( 0.724 , 1.459 )
( 0.562 , 1.532 )
( 0.611 , -1.212 )
( 0.907 , 1.257 )
( 1.022 , 0.649 )
( 0.321 , 1.608 )
( 0.327 , -1.728 )
( 0.346 , -1.672 )
( -0.231 , -1.448 )
( 0.714 , -0.467 )
( 0.062 , -1.937 )
( -0.882 , 0.713 )
( 0.98 , 1.233 )
( 0.73 , 0.263 )
( -0.358 , -0.9 )
( -2.014 , -0.25 )
( 0.835 , 1.044 )
( 0.873 , 0.239 )
( 0.114 , -1.933 )
( 0.437 , -1.542 )
( 0.929 , 1.28 )
( 1.044 , 0.524 )
( 1.552 , 0.296 )
( 0.974 , -0.734 )
( -0.887 , 0.672 )
( -0.555 , 1.156 )
( -0.305 , 1.185 )
( 0.028 , 1.05 )
( 0.253 , 1.565 )
( 0.269 , 1.604 )
( 1.229 , -0.053 )
( -0.409 , 0.708 )
( -0.316 , 1.039 )
( 0.368 , 1.612 )
( 1.571 , -0.253 )
( 0.918 , 1.377 )
( 0.17 , 0.926 )
( 1.249 , 0.116 )
( 0.687 , 0.606 )
( -2.136 , -0.185 )
( -0.239 , 1.496 )
( -0.019 , 1.15 )
( 0.717 , 0.546 )
( -1.969 , -0.337 )
( -1.854 , -0.461 )
( 1.302 , 0.722 )
( 1.636 , -0.24 )
( 1.305 , 0.784 )
( 0.765 , 1.378 )
( -0.446 , 0.948 )
( 1.179 , -0.436 )
( -2.125 , 0.32 )
( 0.404 , -0.982 )
( 0.374 , -1.663 )
( 0.874 , 0.898 )
( 0.797 , 1.445 )
( 0.876 , -0.852 )
( -0.443 , -0.742 )
( -0.328 , 0.384 )
( 0.757 , 0.548 )
( 0.82 , -1.27 )
( 0.12 , 1.498 )
( 1.383 , 0.695 )
( 0.403 , -1.687 )
( 0.773 , 1.401 )
( 0.232 , 1.151 )
( 0.952 , -0.474 )
( -1.085 , -0.313 )
( 0.237 , -1.775 )
( -0.123 , 1.342 )
( -1.026 , -0.329 )
( 0.288 , -1.881 )
( 1.345 , 1.06 )
( -0.28 , -1.236 )
( 1.454 , 0.501 )
( -0.45 , -0.487 )
( 0.741 , -0.47 )
( 1.219 , 0.146 )
( -1.364 , -0.299 )
( 0.809 , 1.216 )
( 0.099 , 1.352 )
( 0.613 , -1.079 )
( -1.068 , 0.646 )
( -2.305 , 0.33 )
( -0.337 , 1.469 )
( 1.347 , 0.068 )
( 0.646 , 0.922 )
( -0.496 , -0.368 )
( 0.199 , 1.411 )
( 0.998 , 1.433 )
( -0.046 , 0.301 )
( 1.391 , 0.623 )
( 0.214 , -0.444 )
( 0.241 , -1.536 )
( -1.347 , 0.869 )
( 1.256 , 0.134 )
( 1.117 , 1.242 )
( 1.32 , 0.476 )
( 0.421 , 1.653 )
( 0.709 , 0.242 )
( 1.43 , 0.23 )
( 0.35 , -1.223 )
( 0.655 , 1.553 )
( -0.138 , -1.405 )
( 0.186 , 1.414 )
( -0.455 , 1.081 )
( 0.805 , 1.057 )
( -1.292 , 0.816 )
( -0.187 , 1.363 )
( 1.198 , 0.628 )
( -0.715 , 0.966 )
( 1.115 , -0.37 )
( 1.281 , 0.875 )
( -0.041 , -1.417 )
( 1.18 , 0.283 )
( 0.349 , -1.218 )
( -0.693 , -0.277 )
( 0.471 , -1.824 )
( -1.922 , -0.372 )
( 0.785 , 0.88 )
( 0.98 , 0.13 )
( 1.017 , -0.209 )
( -0.026 , 0.378 )
( 0.67 , 1.132 )
( 1.021 , 0.701 )
( 0.616 , 0.589 )
( 0.932 , -0.737 )
( 0.318 , -1.193 )
( -0.547 , 1.04 )
( 1.367 , 0.102 )
( -0.043 , 1.104 )
( 1.179 , -0.219 )
( 0.817 , -0.853 )
( 0.413 , -1.807 )
( 0.788 , 1.058 )
( 1.146 , 0.611 )
( 0.45 , -1.798 )
( -0.128 , 1.187 )
( 0.438 , -1.783 )
( -1.048 , 0.56 )
( -0.331 , -1.098 )
( -0.186 , 1.533 )
( -0.588 , -0.335 )
( -0.718 , 0.978 )
( 0.467 , 1.11 )
( 1.194 , 0.75 )
( 0.261 , -0.124 )
( 1.191 , 0.824 )
( 0.612 , 1.243 )
( 1.34 , 0.282 )
( 0.789 , 1.405 )
( -0.502 , -1.206 )
( -1.394 , 0.921 )
( -1.189 , -0.35 )
( 1.071 , 0.607 )
( -0.326 , 1.127 )
( -0.218 , 1.466 )
( -1.703 , -0.581 )
( -0.314 , 1.517 )
( 0.403 , -1.826 )
( 0.949 , 0.529 )
( -1.02 , 0.79 )
( 0.479 , 1.452 )
( -1.236 , 0.86 )
( -2.132 , -0.22 )
( 1.017 , 0.804 )
( -0.468 , 0.923 )
( -0.019 , 1.501 )
( 0.929 , -0.531 )
( -0.719 , 0.709 )
( 0.411 , -0.887 )
( 1.325 , 0.937 )
( 0.958 , 0.658 )
( 0.569 , 1.391 )
( 1.069 , 1.189 )
( 0.855 , -0.596 )
( -0.444 , 1.177 )
( -1.219 , 0.758 )
( -1.107 , 0.612 )
( 0.634 , 1.182 )
( -0.965 , 0.563 )
( -1.055 , 0.641 )
( 1.437 , 0.623 )
( 0.671 , -0.777 )
( -1.421 , 1.002 )
( 1.32 , 0.33 )
( -0.471 , -0.376 )
( 0.932 , 0.109 )
( -1.63 , -0.571 )
( -1.287 , 0.904 )
( -0.131 , -0.365 )
( 0.34 , 1.543 )
( 0.477 , -1.86 )
( 0.817 , -1.285 )
( -0.575 , 0.851 )
( 0.683 , 0.601 )
( 1.378 , 0.892 )
( -1.529 , 0.994 )
( -0.072 , 0.353 )
( -1.249 , 0.833 )
( 0.773 , 1.466 )
( 0.121 , 0.27 )
( -2.028 , -0.131 )
( 0.063 , 0.81 )
( 0.698 , 1.135 )
( -1.229 , 0.794 )
( -0.213 , 1.288 )
( -0.983 , 0.555 )
( 0.033 , 0.857 )
( 1.148 , 0.201 )
( 0.044 , 1.619 )
( -2.176 , 0.827 )
( 0.093 , 1.149 )
( -0.292 , 1.514 )
( 0.26 , -0.291 )
( 0.594 , 1.406 )
( 0.803 , 1.499 )
( 1.17 , -0.318 )
( 1.322 , 0.952 )
( -0.102 , 0.387 )
( -0.426 , -1.131 )
( 0.467 , -1.682 )
( 1.263 , 0.257 )
( 1.144 , -0.001 )
( 0.505 , -0.781 )
( 0.121 , 1.309 )
( 1.118 , 1.258 )
( 0.971 , 0.187 )
( -0.348 , -1.21 )
( 0.018 , 1.365 )
( -0.017 , 0.923 )
( 0.203 , 1.648 )
( 0.425 , 1.255 )
( 1.317 , -0.028 )
( 0.745 , 1.124 )
( -1.343 , 0.855 )
( -1.474 , 1.052 )
( -1.001 , 0.728 )
( 0.472 , -1.891 )
( 1.351 , 0.695 )
( -0.307 , -1.244 )
( 0.042 , 1.233 )
( -0.125 , 1.228 )
( 0.421 , -1.88 )
( 0.701 , -0.429 )
( -0.341 , 1.365 )
( 0.511 , -1.877 )
( -1.118 , 0.793 )
( 1.349 , 0.073 )
( 0.044 , 1.527 )
( -1.009 , 0.564 )
( -0.148 , 1.53 )
( -0.097 , -0.356 )
( -0.558 , 0.819 )
( -0.239 , -1.089 )
( -1.039 , -0.3 )
( 0.143 , 1.333 )
( 0.168 , -0.547 )
( 0.766 , 1.246 )
( 0.94 , 1.178 )
( -0.037 , 1.274 )
( 1.167 , 0.508 )
( 1.386 , 0.646 )
( -0.097 , 1.227 )
( 1.245 , 0.056 )
( -1.041 , 0.774 )
( 0.455 , -1.877 )
( -1.798 , -0.097 )
( 1.37 , 0.766 )
( -0.622 , 0.868 )
( 0.131 , 0.912 )
( 0.003 , 0.057 )
( 1.114 , 0.45 )
( -0.074 , -1.597 )
( 0.142 , -0.177 )
( 0.226 , -0.195 )
( 0.7 , 1.591 )
( 0.799 , 0.944 )
( -0.956 , 0.535 )
( 0.499 , -1.879 )
( 1.019 , 0.798 )
( -0.612 , -0.3 )
( 1.211 , 0.225 )
( 0.009 , 1.514 )
( 1.032 , 1.181 )
( 0.436 , -1.808 )
( 0.902 , -0.561 )
( -0.498 , 0.836 )
( -0.231 , -1.301 )
( -0.317 , 0.371 )
( 0.008 , -0.174 )
( -1.185 , -0.316 )
( 0.463 , -0.897 )
( 1.003 , -0.54 )
( -0.424 , -1.108 )
( -0.317 , 1.32 )
( 0.494 , -1.861 )
( 0.861 , 0.173 )
( 1.4 , 0.985 )
( 0.698 , -0.423 )
( 0.129 , 0.912 )
( 0.631 , 1.369 )
( -0.479 , -0.726 )
( 0.06 , 0.002 )
( 1.216 , 0.036 )
( 1.635 , -0.245 )
( 0.77 , -1.176 )
( 0.478 , -1.871 )
( 0.776 , -1.29 )
( -0.284 , 0.308 )
( 1.546 , 0.334 )
( 0.2 , -0.159 )
( -2.281 , 0.018 )
( 0.077 , 1.623 )
( -0.445 , 0.826 )
( 0.434 , -1.825 )
( -0.255 , 1.529 )
( 1.394 , 0.77 )
( -0.13 , 0.413 )
( 1.004 , 1.163 )
( 0.505 , 1.078 )
( -0.53 , 1.213 )
( -0.304 , 0.301 )
( 0.546 , -0.852 )
( -0.961 , 0.614 )
( -0.412 , -1.186 )
( 0.986 , 1.383 )
( 0.1 , -1.573 )
( 1.061 , 0.782 )
( -0.42 , -0.531 )
( -2.354 , 0.092 )
( -0.211 , 0.794 )
( -0.311 , 0.811 )
( -1.179 , 0.721 )
( -1.863 , -0.45 )
( 0.457 , -1.832 )
( -1.359 , 0.927 )
( -0.059 , -0.024 )
( -1.004 , 0.586 )
( -0.541 , -0.429 )
( 0.449 , -1.774 )
( -2.27 , 0.598 )
( -0.01 , 1.282 )
( -0.243 , 1.348 )
( 0.144 , -1.62 )
( 0.458 , -1.792 )
( -1.034 , 0.772 )
( 0.466 , -1.806 )
( 0.667 , 1.454 )
( -0.934 , -0.38 )
( -1.41 , 0.984 )
( 1.251 , -0.619 )
( 0.547 , -0.684 )
( -0.629 , 0.89 )
( -0.447 , -1.275 )
( -0.88 , 0.68 )
( 0.69 , 1.482 )
( -1.019 , 0.803 )
( 0.665 , 1.416 )
( 0.785 , -0.525 )
( 1.444 , 0.523 )
( -0.415 , -0.759 )
( 1.157 , 0.511 )
( 0.83 , 1.332 )
( 0.425 , -1.816 )
( 0.749 , 1.566 )
( -0.205 , 1.028 )
( 0.285 , 0.991 )
( -0.619 , -0.717 )
( 1.106 , 1.343 )
( 0.764 , -1.187 )
( 0.008 , 1.355 )
( 0.297 , 1.372 )
( 0.845 , -1.241 )
( 1.148 , -0.172 )
( -0.678 , 0.725 )
( 0.733 , 1.497 )
( 1.107 , -0.292 )
( 0.048 , 1.584 )
( -0.995 , 0.612 )
( -0.559 , -0.896 )
( 0.894 , -0.832 )
( 0.768 , -0.621 )
( 0.472 , 1.61 )
( -0.068 , -1.601 )
( 1.128 , 0.002 )
( 1.214 , -0.062 )
( 0.54 , -1.815 )
( -0.108 , -1.175 )
( 0.231 , 1.515 )
( -1.033 , 0.82 )
( -0.685 , 0.701 )
( 1.503 , 0.624 )
( 0.975 , -0.255 )
( -0.617 , -0.335 )
( -0.655 , 0.791 )
( 0.037 , 0.953 )
( -1.26 , 0.889 )
( 0.375 , -1.918 )
( 0.329 , -1.796 )
( 0.686 , 1.075 )
( 1.093 , -0.311 )
( -0.492 , 1.078 )
( 0.294 , 1.474 )
( 1.323 , 0.073 )
( 1.499 , 0.482 )
( 0.943 , -0.249 )
( -0.399 , 0.726 )
( 0.338 , -1.931 )
( 0.771 , -0.623 )
( 0.388 , -1.901 )
( -0.28 , 0.274 )
( 0.256 , -0.285 )
( -0.5 , 1.166 )
( 1.46 , 0.383 )
( 0.961 , -0.384 )
( 0.183 , 1.564 )
( 1.19 , 0.691 )
( -0.37 , 0.762 )
( -0.017 , -0.312 )
( -0.631 , 0.71 )
( -0.251 , 0.996 )
( -0.944 , -0.304 )
( 0.989 , 1.179 )
( -2.365 , 0.111 )
( -0.318 , -1.087 )
( -1.948 , -0.344 )
( 1.266 , 0.948 )
( 0.628 , -0.804 )
( 0.584 , 1.168 )
( 1.101 , 1.212 )
( 0.464 , -1.012 )
( 0.173 , 0.93 )
( 1.195 , 0.894 )
( -0.945 , -0.41 )
( 0.751 , -1.725 )
( 1.037 , 1.134 )
( 0.818 , -0.331 )
( 0.717 , 0.552 )
( 0.718 , -0.896 )
( -2.17 , 0.705 )
( -0.527 , -0.651 )
( 0.794 , 0.934 )
( 0.953 , 1.416 )
( 1.227 , 0.246 )
( -0.395 , 0.733 )
( -0.334 , 1.101 )
( 0.663 , 1.075 )
( 0.765 , -1.669 )
( 1.465 , 0.319 )
( 0.774 , 1.279 )
( 1.206 , -0.204 )
( 0.083 , -0.108 )
( 0.627 , 1.155 )
( 1.165 , 0.275 )
( 0.713 , -1.655 )
( -0.56 , -0.479 )
( 0.858 , 1.34 )
( -1.446 , -0.552 )
( -0.328 , 1.055 )
( -1.278 , 0.868 )
( -0.461 , -0.828 )
( -0.426 , 1.243 )
( -0.047 , -1.458 )
( -1.426 , 1.016 )
( 1.526 , -0.169 )
( 0.166 , -0.494 )
( 0.756 , 0.913 )
( -1.356 , 0.872 )
( 1.232 , -0.262 )
( 1.175 , -0.053 )
( 0.227 , 1.209 )
( -0.964 , 0.537 )
( 1.119 , 0.865 )
( 0.358 , 1.348 )
( -0.015 , 1.14 )
( 1.344 , -0.192 )
( 1.228 , 0.746 )
( 0.477 , -0.777 )
( 0.679 , 0.758 )
( 0.261 , 1.556 )
( 0.808 , 0.87 )
( 0.437 , 1.58 )
( 0.31 , -1.212 )
( -1.15 , -0.348 )
( 1.275 , 0.576 )
( 0.665 , 0.855 )
( 1.064 , 0.784 )
( -0.849 , -0.121 )
( 0.925 , -0.275 )
( 0.905 , 0.2 )
( 0.907 , -0.48 )
( 0.902 , 1.277 )
( -0.885 , -0.39 )
( 1.09 , 1.192 )
( -2.29 , 0.144 )
( 0.768 , -1.866 )
( -0.282 , 1.238 )
( -0.485 , 1.17 )
( 1.232 , -0.221 )
( 0.782 , 0.923 )
( 0.545 , -0.817 )
( 0.208 , -0.397 )
( -1.195 , 0.733 )
( -1.044 , 0.586 )
( 1.399 , 0.889 )
( -0.898 , 0.683 )
( -0.978 , 0.683 )
( -0.428 , -0.848 )
( 1.12 , -0.281 )
( 1.13 , 0.417 )
( 1.226 , 0.789 )
( 0.065 , -0.103 )
( 0.511 , 1.385 )
( 0.034 , 1.328 )
( 0.97 , -0.47 )
( -0.668 , 0.748 )
( -0.856 , -0.295 )
( -0.146 , 0.38 )
( 1.043 , -0.447 )
( 1.434 , 0.331 )
( 0.591 , -1.807 )
( 1.367 , 0.37 )
( -0.432 , -0.836 )
( 0.55 , 1.237 )
( 0.697 , -0.521 )
( 0.945 , -0.439 )
( 1.342 , 0.297 )
( 0.433 , -1.977 )
( 1.308 , 0.532 )
( 1.312 , 0.982 )
( 0.871 , 1.343 )
( 0.352 , -2.102 )
( 0.833 , 1.489 )
( -0.429 , 1.221 )
( -0.479 , -0.393 )
( 0.766 , -0.62 )
( 0.275 , 1.525 )
( -0.38 , 1.227 )
( -0.023 , -0.054 )
( 0.093 , 1.675 )
( 0.005 , 1.146 )
( 1.387 , 0.309 )
( -0.265 , 1.26 )
( 0.799 , 1.187 )
( -2.222 , 0.396 )
( 0.314 , -2.069 )
( -2.184 , -0.332 )
( 0.917 , 1.341 )
( -2.084 , -0.244 )
( 0.537 , -0.716 )
( -0.159 , -1.441 )
( 1.292 , 0.986 )
( 0.572 , -0.541 )
( 0.609 , 1.554 )
( 0.798 , -1.234 )
( -0.297 , -0.662 )
( 0.228 , 1.204 )
( 1.122 , 0.664 )
( 0.964 , 0.027 )
( -0.84 , 0.656 )
( 0.763 , -0.591 )
( -1.113 , 0.65 )
( 1.452 , 0.136 )
( 0.928 , -0.451 )
( 0.232 , 1.528 )
( 0.541 , 0.958 )
( 0.401 , -1.995 )
( -0.462 , 1.152 )
( -0.356 , 1.475 )
( 1.004 , -0.62 )
( -1.084 , 0.611 )
( 1.196 , -0.075 )
( -0.417 , 1.1 )
( 1.14 , 0.882 )
( 0.01 , 0.027 )
( -0.706 , 0.911 )
( 1.166 , -0.199 )
( 0.734 , 0.454 )
( -0.561 , 1.136 )
( 0.579 , -1.846 )
( 0.76 , -1.431 )
( -0.282 , 1.41 )
( 0.301 , 1.016 )
( 1.392 , 0.325 )
( -0.853 , 0.627 )
( 0.05 , 0.919 )
( -0.416 , 0.746 )
( -0.019 , 0.931 )
( 0.092 , 1.154 )
( 0.365 , -1.941 )
( 0.219 , 1.42 )
( -0.032 , 1.426 )
( 0.407 , -1.966 )
( -0.959 , 0.53 )
( -0.206 , 1.134 )
( 0.531 , 1.611 )
( 0.916 , 0.964 )
( 0.596 , -0.915 )
( 1.002 , -0.131 )
( -0.388 , -1.271 )
( 0.793 , 1.618 )
( 0.246 , 1.339 )
( 0.714 , 0.243 )
( -1.015 , 0.554 )
( 0.046 , 1.554 )
( 0.164 , -0.115 )
( 1.445 , 0.686 )
( 1.18 , -0.448 )
( 0.569 , 1.63 )
( -0.31 , 1.097 )
( 1.153 , -0.295 )
( 0.648 , 1.07 )
( 0.542 , -1.267 )
( 1.229 , 0.915 )
( -2.129 , -0.208 )
( -1.692 , -0.594 )
( -0.42 , 0.743 )
( 0.163 , -0.547 )
( 1.391 , 0.246 )
( -0.221 , 1.582 )
( 0.53 , -1.55 )
( 0.593 , -1.608 )
( -0.008 , -1.154 )
( -0.127 , 0.386 )
( 0.568 , -1.571 )
( -0.264 , 1.36 )
( -0.669 , 0.771 )
( 0.537 , 1.615 )
( -0.793 , 0.558 )
( 0.821 , -1.271 )
( -0.038 , 0.4 )
( -1.414 , 0.997 )
( -0.468 , 1.133 )
( 0.673 , 1.507 )
( 1.279 , 0.855 )
( 0.515 , -1.656 )
( 0.548 , -1.707 )
( 0.491 , -1.661 )
( 0.538 , 1.379 )
( 1.57 , 0.549 )
( -0.06 , 1.174 )
( -0.293 , -1.068 )
( 0.584 , -0.541 )
( 0.605 , -1.642 )
( 1.236 , -0.227 )
( 0.73 , -1.304 )
( 0.496 , -1.638 )
( 1.138 , 0.196 )
( 0.141 , 1.593 )
( 0.754 , -0.34 )
( 0.109 , 0.975 )
( 0.25 , 1.449 )
( -0.732 , 0.725 )
( -0.537 , -0.485 )
( 0.58 , -1.693 )
( 1.004 , -0.175 )
( 0.031 , -0.06 )
( 0.412 , 1.654 )
( 1.196 , 0.251 )
( 0.62 , 1.543 )
( 0.512 , 1.374 )
( -0.986 , 0.555 )
( 0.713 , -0.716 )
( 0.707 , -0.74 )
( 0.83 , -0.578 )
( 0.752 , 1.262 )
( -0.931 , -0.31 )
( -0.751 , 0.63 )
( -0.377 , -0.553 )
( 0.725 , 0.459 )
( 1.351 , 0.676 )
( 0.092 , 1.67 )
( 0.15 , 0.327 )
( -0.324 , -0.828 )
( 0.317 , 1.607 )
( -0.705 , 0.917 )
( 0.937 , 1.202 )
( 0.511 , -1.729 )
( 0.701 , -1.286 )
( -0.581 , 1.168 )
( 0.036 , 0.874 )
( 0.319 , 0.938 )
( 1.052 , 1.217 )
( -0.544 , -0.733 )
( 0.334 , -0.235 )
( -0.066 , 1.289 )
( 0.738 , 1.569 )
( 0.548 , -1.763 )
( 0.251 , 1.431 )
( 1.268 , 0.785 )
( -0.393 , -0.92 )
( 0.537 , -1.75 )
( 0.769 , -0.701 )
( 1.365 , 0.373 )
( 0.519 , -1.747 )
( -0.052 , 0.335 )
( 0.264 , 1.507 )
( -0.47 , 0.973 )
( 1.314 , 0.981 )
( 0.565 , -1.113 )
( 0.816 , 0.853 )
( -0.449 , -1.242 )
( -0.7 , 0.875 )
( 0.789 , -0.792 )
( 1.42 , 0.181 )
( -1.442 , 1.014 )
( 0.986 , -0.531 )
( 1.325 , 0.054 )
( 0.509 , -1.707 )
( -1.299 , 0.813 )
( -1.532 , -0.539 )
( 0.13 , 1.185 )
( 0.868 , 1.548 )
( 0.57 , -1.043 )
( 1.121 , -0.312 )
( -1.281 , 0.8 )
( 0.762 , 0.631 )
( 0.623 , -1.952 )
( 1.334 , 0.217 )
( -0.009 , 0.014 )
( -0.337 , 1.458 )
( -0.363 , 0.902 )
( 0.464 , -2.061 )
( 0.698 , -0.518 )
( -0.15 , 1.196 )
( -0.524 , 1.011 )
( -0.022 , 1.112 )
( -0.115 , 1.333 )
( -0.86 , 0.698 )
( 0.333 , -1.991 )
( -0.43 , 0.959 )
( -1.666 , -0.492 )
( 1.051 , -0.325 )
( -0.918 , 0.726 )
( 1.383 , 0.843 )
( 0.095 , 1.215 )
( 0.979 , -0.696 )
( -1.32 , 0.801 )
( 1.382 , 0.881 )
( 0.667 , -0.446 )
( -0.258 , 1.025 )
( 1.443 , 0.689 )
( -1.391 , 0.94 )
( 1.165 , 1.197 )
( -0.338 , 1.278 )
( -0.457 , 1.148 )
( -1.017 , 0.785 )
( -1.481 , 1.054 )
( -0.289 , -1.267 )
( 0.306 , -2.025 )
( 0.334 , -1.281 )
( 1.3 , 0.841 )
( 1.356 , 0.158 )
( -0.144 , 0.373 )
( 1.2 , 0.826 )
( -1.359 , 0.856 )
( -1.567 , -0.69 )
( 0.775 , 1.544 )
( 0.326 , 0.891 )
( 0.256 , 1.508 )
( -0.917 , -0.36 )
( 1.421 , 0.177 )
( -0.771 , 0.605 )
( -0.333 , 1.088 )
( -0.221 , 1.019 )
( 0.3 , 1.38 )
( 0.389 , -1.768 )
( -0.275 , -1.091 )
( -0.057 , 1.327 )
( 0.704 , 1.074 )
( -0.494 , 1.119 )
( 1.189 , -0.418 )
( 0.053 , 1.528 )
( -1.365 , 0.865 )
( 1.208 , 1.178 )
( 0.727 , 0.215 )
( -0.258 , -1.402 )
( -0.123 , -1.457 )
( -1.525 , -0.567 )
( 1.46 , 0.482 )
( 1.417 , 0.62 )
( 1.049 , 1.185 )
( 0.954 , -0.478 )
( -0.129 , 0.409 )
( 1.318 , 0.819 )
( 0.465 , -1.153 )
( 0.217 , -1.738 )
( 1.23 , 0.966 )
( 1.118 , -0.119 )
( 1.386 , -0.08 )
( 1.023 , -0.373 )
( 0.658 , 1.16 )
( 1.086 , -0.019 )
( 1.581 , -0.253 )
( 0.659 , 0.97 )
( 1.432 , 0.965 )
( 1.285 , 0.871 )
( -0.554 , 1.182 )
( 0.152 , 1.351 )
( 1.402 , 0.32 )
( 0.822 , -0.327 )
( 1.099 , 0.747 )
( 1.388 , 0.265 )
( 0.627 , -1.986 )
( 0.41 , 1.341 )
( -0.034 , 0.378 )
( 0.618 , -1.913 )
( -2.076 , -0.302 )
( 1.614 , -0.212 )
( -0.484 , 1.127 )
( 0.958 , 0.06 )
( 0.859 , -0.703 )
( -1.82 , -0.422 )
( 0.367 , -0.642 )
( 1.237 , 0.017 )
( -0.981 , 0.547 )
( -0.357 , 0.605 )
( -0.459 , -0.844 )
( 0.469 , -1.172 )
( -0.785 , 0.56 )
( 1.548 , 0.353 )
( 1.109 , 0.408 )
( 0.74 , 0.668 )
( 0.219 , -2.069 )
( 1.239 , -0.618 )
( 0.546 , 0.94 )
( 0.384 , -2.029 )
( -0.618 , 0.814 )
( -1.221 , 0.744 )
( 1.588 , -0.25 )
( 0.557 , 1.496 )
( -0.001 , 1.519 )
( 0.784 , -1.19 )
( 1.531 , 0.371 )
( 1.574 , -0.25 )
( 0.606 , -1.504 )
( 0.529 , -0.777 )
( -0.654 , 0.785 )
( 0.043 , -1.5 )
( 0.692 , 1.447 )
( -0.124 , 1.225 )
( 0.092 , 1.671 )
( 1.345 , 0.246 )
( 0.017 , 1.564 )
( -0.311 , 1.013 )
( -0.343 , 0.905 )
( 0.442 , -0.896 )
( 0.928 , 0.854 )
( 0.872 , 0.224 )
( 0.97 , -0.17 )
( 1.091 , 0.735 )
( 0.793 , 1.617 )
( 0.859 , 0.22 )
( 0.853 , 1.288 )
( -0.805 , 0.637 )
( 1.55 , 0.346 )
( 0.598 , -1.888 )
( -0.275 , -1.089 )
( 0.779 , 1.426 )
( 0.685 , -1.814 )
( -1.325 , 0.806 )
( 1.151 , 0.47 )
( 1.223 , 0.116 )
( 0.12 , 0.331 )
( 0.74 , 0.476 )
( -0.568 , -0.455 )
( 0.026 , 0.284 )
( 0.167 , 1.515 )
( 0.705 , 0.626 )
( 1.226 , 0.909 )
( 0.679 , 1.051 )
( -0.157 , 1.231 )
( 0.542 , -1.266 )
( 0.991 , -0.274 )
( 0.979 , 1.04 )
( 0.946 , -0.374 )
( 0.603 , 1.559 )
( -1.332 , 0.842 )
( -0.197 , 1.058 )
( -0.297 , 1.029 )
( 0.943 , 0.217 )
( 0.585 , -1.064 )
( 0.278 , 1.33 )
( 1.183 , 0.239 )
( -0.934 , 0.588 )
( -0.953 , -0.343 )
( 1.421 , 0.068 )
( 1.056 , 1.253 )
( 1.129 , 0.854 )
( 0.741 , -1.975 )
( -0.892 , -0.306 )
( 0.004 , -1.71 )
( -0.706 , 0.919 )
( -2.309 , 0.183 )
( 0.94 , 1.41 )
( 0.476 , -1.348 )
( -0.152 , 1.1 )
( -0.416 , -1.093 )
( -0.299 , 0.268 )
( 0.623 , 1.044 )
( 1.206 , 0.788 )
( -0.526 , -0.826 )
( 0.721 , 1.523 )
( 0.745 , -0.39 )
( 0.484 , -0.768 )
( 0.585 , 1.153 )
( 0.741 , 1.481 )
( -0.968 , -0.231 )
( 0.133 , 0.328 )
( -0.381 , -0.989 )
( -0.046 , -0.239 )
( -0.742 , -0.229 )
( 0.063 , 1.511 )
( 0.641 , -0.862 )
( 0.75 , 0.485 )



		};
		
		
\addlegendimage{mark=*,mark size=3pt,only marks,mark options={color=blue},color=blue}
\addlegendentry{Synergistic pairs}
\addlegendimage{mark=*,mark size=3pt,only marks,mark options={color=red},color=red}
\addlegendentry{Antagonistic pairs}
	\end{groupplot}

	\node at ($(group c1r1) + (4.5cm,-4.9cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
	\caption{Test set drug pair-cell and scoring head representations embedded by t-SNE and colored by class membership.}\label{fig:scatter}
\end{figure}
\vspace{-5mm}


==> figures/skewness.tex <==
\begin{figure}[h!]

	\centering
	\begin{tikzpicture}[scale=0.35,transform shape]
	\tikzset{font={\fontsize{17pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=60pt, vertical sep=60pt,ylabels at=edge left},
	width=0.63\textwidth,
	height=0.35\textwidth,
	ymin=0.00,
	ymax=1.00,
	legend columns=3,
every tick label/.append style={font=\bf},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
 enlarge x limits=true,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]


 \nextgroupplot[
   xlabel= Most common cell lines,
    ybar=0pt,
      every tick/.style={
        black,
        semithick,
      },
    bar width=22pt,
    enlargelimits=0.17,
    title=\textbf{(A)},
    ymax=0.5,
    ylabel={Ratio of experiments},
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
yticklabels={0, 0.1,0.2,0.3,0.4,0.5},
ytick={0, 0.1,0.2,0.3,0.4,0.5},
    symbolic x coords={KBM-7,DIPG25,DD2,TC-71,3D7},
    xtick={KBM-7,DIPG25,DD2,TC-71,3D7},
    ]

\addplot [fill=red!55,draw=red,error bars/.cd,y dir=both,y explicit]  coordinates {
(KBM-7,0.378)
(DIPG25,0.0791)
(DD2,0.0614)
(TC-71,0.0591)
(3D7,0.0567)};
%\addplot [fill=blue!45,draw=blue,error bars/.cd,y dir=both,y explicit]  coordinates %{
%(Blood,0.623) +- ( 0.0027 , 0.0027 )
%(Breast,0.782) +- ( 0.0106 , 0.0106 )
%(Colon,0.728) +- ( 0.0049 , 0.0049 )
%(Lung,0.811) +- ( 0.0088 , 0.0088 )
%(Ovary,0.848) +- ( 0.0055 , 0.0055 )
%(Skin,0.805) +- ( 0.0091 , 0.0091 )};
%\addplot [fill=blue!55,draw=blue,error bars/.cd,y dir=both,y explicit] coordinates %{
%(Blood,0.635) +- ( 0.0035 , 0.0035 )
%(Breast,0.786) +- ( 0.0086 , 0.0086 )
%(Colon,0.728) +- ( 0.005 , 0.005 )
%(Lung,0.797) +- ( 0.0081 , 0.0081 )
%(Ovary,0.836) +- ( 0.0051 , 0.0051 )
%(Skin,0.811) +- ( 0.0071 , 0.0071 )
%};



 \nextgroupplot[
   xlabel=Most common drugs,
    ybar=0pt,
      every tick/.style={
        black,
        semithick,
      },
    bar width=22pt,
    title=\textbf{(B)},
    enlargelimits=0.17,
    legend columns=4,
    ymax=0.06,
    legend image post style={solid},
    legend style={at={(0.5,-0.25)},nodes={scale=1.5, transform shape}, 
      anchor=north,legend columns=-1},
    ylabel={Ratio of experiments},
yticklabels={0.0,0.02,0.04,0.06},
ytick={0.0,00.02,0.04,0.06},
    symbolic x coords={5-FU,MK-4827,MK-5108,MK-2206,BEZ-235},
    xtick={5-FU,MK-4827,MK-5108,MK-2206,BEZ-235},
    	legend style = { column sep = 10pt, legend columns = 1, legend to name = grouplegend, font=\small}  ]


\addplot+[fill=red!55,draw=red,error bars/.cd,y dir=both,y explicit]  coordinates {
(5-FU,0.0541)
(MK-4827,0.0448)
(MK-5108,0.0341)
(MK-2206,0.0295)
(BEZ-235,0.0209)};


	\end{groupplot}

	%\node at ($(group c2r1) + (-4.5cm,-3.9cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
	
	\caption{Drug combination pairs are frequently (A) tested on popular cell lines and (B) include popular drugs.}
	\label{fig:skewness}
\end{figure}
\vspace{-5mm}

==> figures/stability_boxplot.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.95,transform shape]
	\tikzset{font={\fontsize{7pt}{8}\selectfont}}
\begin{groupplot}[
	grid=major,
	grid style={dashed, gray!40},
group style={group name=myplot,
                      group size= 2 by 1, horizontal sep=1.25cm,vertical sep=1.15cm},height=2.8cm,width=4.75cm, title style={at={(0.5,0.9)},anchor=south},
                     xlabel style={at={(0.5,-0.15)},anchor=south},
                      ylabel style={at={(0.3,0.5)},anchor=south},]
    
    
\nextgroupplot[
    ytick={1,2,3,4},
    ylabel=$\log_2$ Sample size,
    xlabel=PR AUC Score,  yticklabels={1,3,5,7},
    ymin=0.5,
    ymax=4.5,
    title={Scale $r=1$},
    xmin=0.45,
    xmax=0.75,
    xtick={0.45, 0.55,0.65,0.75}
 ]
 
    
    %DONE
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.5, 
lower whisker=0.5558,
lower quartile=0.5827,
median=0.5898,
upper quartile=0.6007,
upper whisker=0.6213
    },
    ] coordinates {};
    %DONE
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.5, 
lower whisker=0.6403,
lower quartile=0.6529,
median=0.6596,
upper quartile=0.665,
upper whisker=0.6773
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.5, 
lower whisker=0.6773,
lower quartile=0.6878,
median=0.6906,
upper quartile=0.6945,
upper whisker=0.7037
    },
    ] coordinates {};

    \addplot+[thick,solid,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.5, 
lower whisker=0.6899,
lower quartile=0.6974,
median=0.6996,
upper quartile=0.703,
upper whisker=0.7097
    },
    ] coordinates {};

\nextgroupplot[
    ytick={1,2,3,4},
    ylabel=$\log_2$ Sample size,
    xlabel=PR AUC Score,
    yticklabels={1,3,5,7},
    title={Scale $r=2$},
    ymin=0.5,
    ymax=4.5,
    xmin=0.45,
    xmax=0.75,
    xtick={0.45,0.55,0.65,.75}
 ]
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.5, 
lower whisker=0.5063,
lower quartile=0.5239,
median=0.5290,
upper quartile=0.5349,
upper whisker=0.5566
    },
    ] coordinates {};
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.5, 
lower whisker=0.5872,
lower quartile=0.5992,
median=0.6042,
upper quartile=0.6098,
upper whisker=0.6226
    },
    ] coordinates {};
    
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.5, 
lower whisker=0.6349,
lower quartile=0.6467,
median=0.6506,
upper quartile=0.6547,
upper whisker=0.6614
    },
    ] coordinates {};
    
    \addplot+[thick,solid,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.5, 
lower whisker=0.6571,
lower quartile=0.6650,
median=0.6679,
upper quartile=0.6710,
upper whisker=0.6797
    },
    ] coordinates {};
    
\nextgroupplot[
    ytick={1,2,3,4},
    ylabel=$\log_2$ Sample size,
    xlabel=F$_1$ Score,  yticklabels={1,3,5,7},
    title={Scale $r=1$},
    ymin=0.5,
    ymax=4.5,
    xmin=0.4,
    xmax=0.6,
    xtick={0.4,0.45,0.5,0.55,0.6}
 ]
 

\end{groupplot}
\end{tikzpicture}
\caption{The stability of predictive performance under sampling based approximate inference with MOOMIN-A. Each boxplot represents the distribution of predictive performance scores calculated from 100 inference runs.}\label{fig:sampling_inference}
\end{figure}
\vspace{-5mm}
